Measurement of Total and Differential Cross Sections of Neutrino and Antineutrino Coherent $\pi^\pm$ Production on Carbon

Neutrino induced coherent charged pion production on nuclei, $\overline{\nu}_\mu A\to\mu^\pm\pi^\mp A$, is a rare inelastic interaction in which the four-momentum squared transfered to the nucleus is nearly zero, leaving it intact. We identify such events in the scintillator of MINERvA by reconstructing |t| from the final state pion and muon momenta and by removing events with evidence of energetic nuclear recoil or production of other final state particles. We measure the total neutrino and antineutrino cross sections as a function of neutrino energy between 2 and 20 GeV and measure flux integrated differential cross sections as a function of $Q^2$, $E_\pi$ and $\theta_\pi$. The $Q^2$ dependence and equality of the neutrino and anti-neutrino cross-sections at finite $Q^2$ provide a confirmation of Adler's PCAC hypothesis.

==> (inline-0) <==
\begin{tabular}{c|c|c}
& $\sigma(E_{\nu})\ \  (\text{cm}^{2}/^{12}\text{C})\times 10^{-39}$ & $\sigma(E_{\nu})\ \  (\text{cm}^{2}/^{12}\text{C})\times 10^{-39}$ \\
$E_{\nu}$ \ (GeV) & \numu & \numubar \\
\hline
  2.0 - 3.0 &  2.424 $\pm$ 0.258 $\pm$ 0.221 $\pm$ 0.479 &  2.105 $\pm$ 0.385 $\pm$ 0.214 $\pm$ 0.630 \\
  3.0 - 4.0 &  2.806 $\pm$ 0.207 $\pm$ 0.187 $\pm$ 0.255 &  2.418 $\pm$ 0.301 $\pm$ 0.156 $\pm$ 0.268 \\
  4.0 - 5.0 &  2.920 $\pm$ 0.300 $\pm$ 0.379 $\pm$ 0.336 &  1.621 $\pm$ 0.386 $\pm$ 0.272 $\pm$ 0.316 \\
  5.0 - 7.0 &  4.994 $\pm$ 0.501 $\pm$ 0.472 $\pm$ 0.276 &  3.828 $\pm$ 0.785 $\pm$ 0.436 $\pm$ 0.372 \\
  7.0 - 9.0 &  5.031 $\pm$ 0.738 $\pm$ 0.573 $\pm$ 0.344 &  5.212 $\pm$ 1.330 $\pm$ 0.569 $\pm$ 0.512 \\
 9.0 - 11.0 &  4.728 $\pm$ 0.970 $\pm$ 0.587 $\pm$ 0.397 &  9.241 $\pm$ 2.158 $\pm$ 0.886 $\pm$ 0.883 \\
11.0 - 15.5 &  7.599 $\pm$ 1.159 $\pm$ 0.810 $\pm$ 0.567 & 12.000 $\pm$ 2.555 $\pm$ 1.092 $\pm$ 0.941 \\
15.5 - 20.0 & 11.169 $\pm$ 1.856 $\pm$ 1.109 $\pm$ 0.796 &  5.243 $\pm$ 3.631 $\pm$ 0.827 $\pm$ 1.547 \\
\end{tabular}
\begin{tabular}{c|c|c}
& $d\sigma/dE_{\pi}\ \  (\text{cm}^{2}/\text{GeV}/^{12}\text{C})\times 10^{-39}$ & $d\sigma/dE_{\pi}\ \  (\text{cm}^{2}/\text{GeV}/^{12}\text{C})\times 10^{-39}$ \\
$E_{\pi}$ \ (GeV) & \numu & \numubar \\
\hline
  0 - 0.25 &  0.242 $\pm$ 0.084 $\pm$ 0.015 $\pm$ 0.110 &  0.156 $\pm$ 0.125 $\pm$ 0.012 $\pm$ 0.153 \\
0.25 - 0.5 &  2.186 $\pm$ 0.222 $\pm$ 0.133 $\pm$ 0.429 &  1.383 $\pm$ 0.356 $\pm$ 0.062 $\pm$ 0.536 \\
0.5 - 0.75 &  1.783 $\pm$ 0.140 $\pm$ 0.110 $\pm$ 0.179 &  1.478 $\pm$ 0.205 $\pm$ 0.079 $\pm$ 0.229 \\
0.75 - 1.0 &  1.802 $\pm$ 0.115 $\pm$ 0.111 $\pm$ 0.116 &  1.574 $\pm$ 0.164 $\pm$ 0.098 $\pm$ 0.126 \\
 1.0 - 1.5 &  1.347 $\pm$ 0.089 $\pm$ 0.084 $\pm$ 0.075 &  1.214 $\pm$ 0.121 $\pm$ 0.083 $\pm$ 0.069 \\
 1.5 - 2.0 &  0.773 $\pm$ 0.072 $\pm$ 0.048 $\pm$ 0.048 &  0.753 $\pm$ 0.098 $\pm$ 0.054 $\pm$ 0.047 \\
 2.0 - 2.5 &  0.427 $\pm$ 0.052 $\pm$ 0.025 $\pm$ 0.034 &  0.495 $\pm$ 0.084 $\pm$ 0.035 $\pm$ 0.038 \\
 2.5 - 3.5 &  0.214 $\pm$ 0.033 $\pm$ 0.012 $\pm$ 0.022 &  0.203 $\pm$ 0.049 $\pm$ 0.013 $\pm$ 0.026 \\
 3.5 - 4.5 &  0.131 $\pm$ 0.023 $\pm$ 0.007 $\pm$ 0.014 &  0.062 $\pm$ 0.021 $\pm$ 0.004 $\pm$ 0.011 \\
\end{tabular}
\begin{tabular}{c|c|c}
& $d\sigma/d\theta_{\pi}\ \  (\text{cm}^{2}/\text{Degree}/^{12}\text{C})\times 10^{-41}$ & $d\sigma/d\theta_{\pi}\ \  (\text{cm}^{2}/\text{Degree}/^{12}\text{C})\times 10^{-41}$ \\
$\theta_{\pi}$\ (Degrees) & \numu & \numubar \\
\hline
  0 - 5 & 12.703 $\pm$ 1.380 $\pm$ 0.814 $\pm$ 0.815 &  8.505 $\pm$ 1.880 $\pm$ 0.668 $\pm$ 0.710 \\
 5 - 10 & 15.161 $\pm$ 1.298 $\pm$ 0.938 $\pm$ 1.317 & 13.908 $\pm$ 1.779 $\pm$ 0.974 $\pm$ 0.930 \\
10 - 15 & 12.032 $\pm$ 1.016 $\pm$ 0.734 $\pm$ 0.559 & 10.175 $\pm$ 1.450 $\pm$ 0.665 $\pm$ 1.160 \\
15 - 20 & 11.256 $\pm$ 0.900 $\pm$ 0.690 $\pm$ 0.576 &  9.056 $\pm$ 1.313 $\pm$ 0.571 $\pm$ 1.116 \\
20 - 25 &  7.385 $\pm$ 0.723 $\pm$ 0.447 $\pm$ 0.527 &  7.498 $\pm$ 1.146 $\pm$ 0.466 $\pm$ 0.584 \\
25 - 30 &  5.166 $\pm$ 0.628 $\pm$ 0.312 $\pm$ 0.515 &  3.746 $\pm$ 0.901 $\pm$ 0.197 $\pm$ 0.571 \\
30 - 35 &  3.434 $\pm$ 0.565 $\pm$ 0.207 $\pm$ 0.768 &  2.582 $\pm$ 0.800 $\pm$ 0.129 $\pm$ 0.408 \\
35 - 40 &  1.735 $\pm$ 0.462 $\pm$ 0.103 $\pm$ 0.673 &  1.653 $\pm$ 0.772 $\pm$ 0.071 $\pm$ 0.464 \\
40 - 45 &  1.586 $\pm$ 0.467 $\pm$ 0.094 $\pm$ 0.496 &  0.655 $\pm$ 0.630 $\pm$ 0.045 $\pm$ 0.363 \\
45 - 50 &  0.245 $\pm$ 0.301 $\pm$ 0.013 $\pm$ 0.368 & -0.072 $\pm$ 0.286 $\pm$ 0.039 $\pm$ 0.211 \\
50 - 60 & -0.074 $\pm$ 0.036 $\pm$ 0.006 $\pm$ 0.036 & -0.046 $\pm$ 0.107 $\pm$ 0.056 $\pm$ 0.220 \\
60 - 70 & -0.085 $\pm$ 0.036 $\pm$ 0.006 $\pm$ 0.026 &  0.117 $\pm$ 0.458 $\pm$ 0.042 $\pm$ 0.276 \\
\end{tabular}
\begin{tabular}{c|c|c}
& $d\sigma/dQ^{2}\ \  (\text{cm}^{2}/(\text{GeV}/\text{c})^{2}/^{12}\text{C})\times 10^{-39}$ & $d\sigma/dQ^{2}\ \  (\text{cm}^{2}/(\text{GeV}/\text{c})^{2}/^{12}\text{C})\times 10^{-39}$ \\
$Q^{2}$\ (GeV/c)$^{2}$ & \numu & \numubar \\
\hline
   0 - 0.025 & 19.068 $\pm$ 1.848 $\pm$ 1.188 $\pm$ 2.119 & 14.004 $\pm$ 2.909 $\pm$ 0.794 $\pm$ 2.481 \\
0.025 - 0.05 & 19.812 $\pm$ 1.519 $\pm$ 1.242 $\pm$ 1.629 & 13.421 $\pm$ 2.303 $\pm$ 0.792 $\pm$ 1.805 \\
0.05 - 0.075 & 13.713 $\pm$ 1.149 $\pm$ 0.857 $\pm$ 1.163 &  9.445 $\pm$ 1.681 $\pm$ 0.558 $\pm$ 1.672 \\
 0.075 - 0.1 &  9.375 $\pm$ 0.886 $\pm$ 0.585 $\pm$ 0.896 & 10.049 $\pm$ 1.493 $\pm$ 0.609 $\pm$ 1.187 \\
  0.1 - 0.15 &  6.951 $\pm$ 0.647 $\pm$ 0.431 $\pm$ 0.665 &  7.370 $\pm$ 1.096 $\pm$ 0.428 $\pm$ 0.816 \\
  0.15 - 0.2 &  5.844 $\pm$ 0.554 $\pm$ 0.361 $\pm$ 0.467 &  4.559 $\pm$ 0.825 $\pm$ 0.258 $\pm$ 0.528 \\
   0.2 - 0.3 &  4.444 $\pm$ 0.422 $\pm$ 0.274 $\pm$ 0.289 &  2.827 $\pm$ 0.571 $\pm$ 0.171 $\pm$ 0.316 \\
   0.3 - 0.4 &  2.825 $\pm$ 0.364 $\pm$ 0.172 $\pm$ 0.214 &  2.282 $\pm$ 0.486 $\pm$ 0.152 $\pm$ 0.232 \\
   0.4 - 0.6 &  1.186 $\pm$ 0.226 $\pm$ 0.068 $\pm$ 0.138 &  1.402 $\pm$ 0.333 $\pm$ 0.093 $\pm$ 0.114 \\
   0.6 - 0.8 &  0.432 $\pm$ 0.149 $\pm$ 0.021 $\pm$ 0.092 &  0.396 $\pm$ 0.187 $\pm$ 0.023 $\pm$ 0.074 \\
\end{tabular}
\begin{tabular}{c|c|c}
$E_{\nu}$ \ (GeV) & $(\numu/\text{cm}^{2}/\text{POT}) \times 10^{-8}$ & $(\numubar/\text{cm}^{2}/\text{POT}) \times 10^{-8}$ \\
\hline
  2.0 - 3.0 & 0.742 & 0.663 \\
  3.0 - 4.0 & 0.767 & 0.645 \\
  4.0 - 5.0 & 0.313 & 0.244 \\
  5.0 - 7.0 & 0.189 & 0.130 \\
  7.0 - 9.0 & 0.098 & 0.055 \\
 9.0 - 11.0 & 0.065 & 0.033 \\
11.0 - 15.5 & 0.077 & 0.035 \\
15.5 - 20.0 & 0.044 & 0.018 \\
\end{tabular}
\begin{tabular}{c|c|c|c}
& $\sigma(E_{\nu})\ \  (\text{cm}^{2}/^{12}\text{C})\times 10^{-39}$ & $\sigma(E_{\nu})\ \  (\text{cm}^{2}/^{12}\text{C})\times 10^{-39}$& $\sigma(E_{\nu})\ \  (\text{cm}^{2}/^{12}\text{C})\times 10^{-39}$ \\
$E_{\nu}$ \ (GeV) & \numu & \numubar & $\numu - \numubar$ \\
\hline
  2.0 - 3.0 &  2.424 $\pm$ 0.258 $\pm$ 0.221 $\pm$ 0.479 &  2.105 $\pm$ 0.385 $\pm$ 0.214 $\pm$ 0.630 &  0.319 $\pm$ 0.464 $\pm$ 0.146 $\pm$ 0.381 \\
  3.0 - 4.0 &  2.806 $\pm$ 0.207 $\pm$ 0.187 $\pm$ 0.255 &  2.418 $\pm$ 0.301 $\pm$ 0.156 $\pm$ 0.268 &  0.388 $\pm$ 0.365 $\pm$ 0.132 $\pm$ 0.259 \\
  4.0 - 5.0 &  2.920 $\pm$ 0.300 $\pm$ 0.379 $\pm$ 0.336 &  1.621 $\pm$ 0.386 $\pm$ 0.272 $\pm$ 0.316 &  1.299 $\pm$ 0.489 $\pm$ 0.170 $\pm$ 0.260 \\
  5.0 - 7.0 &  4.994 $\pm$ 0.501 $\pm$ 0.472 $\pm$ 0.276 &  3.828 $\pm$ 0.785 $\pm$ 0.436 $\pm$ 0.372 &  1.166 $\pm$ 0.931 $\pm$ 0.347 $\pm$ 0.344 \\
  7.0 - 9.0 &  5.031 $\pm$ 0.738 $\pm$ 0.573 $\pm$ 0.344 &  5.212 $\pm$ 1.330 $\pm$ 0.569 $\pm$ 0.512 & -0.182 $\pm$ 1.521 $\pm$ 0.401 $\pm$ 0.539 \\
 9.0 - 11.0 &  4.728 $\pm$ 0.970 $\pm$ 0.587 $\pm$ 0.397 &  9.241 $\pm$ 2.158 $\pm$ 0.886 $\pm$ 0.883 & -4.513 $\pm$ 2.366 $\pm$ 0.582 $\pm$ 0.668 \\
11.0 - 15.5 &  7.599 $\pm$ 1.159 $\pm$ 0.810 $\pm$ 0.567 & 12.000 $\pm$ 2.555 $\pm$ 1.092 $\pm$ 0.941 & -4.401 $\pm$ 2.805 $\pm$ 0.763 $\pm$ 0.894 \\
15.5 - 20.0 & 11.169 $\pm$ 1.856 $\pm$ 1.109 $\pm$ 0.796 &  5.243 $\pm$ 3.631 $\pm$ 0.827 $\pm$ 1.547 &  5.925 $\pm$ 4.078 $\pm$ 0.956 $\pm$ 1.669 \\
\end{tabular}
\begin{tabular}{c|c|c|c}
& $d\sigma/dE_{\pi}\ \  (\text{cm}^{2}/\text{GeV}/^{12}\text{C})\times 10^{-39}$ & $d\sigma/dE_{\pi}\ \  (\text{cm}^{2}/\text{GeV}/^{12}\text{C})\times 10^{-39}$& $d\sigma/dE_{\pi}\ \  (\text{cm}^{2}/\text{GeV}/^{12}\text{C})\times 10^{-39}$ \\
$E_{\pi}$ \ (GeV) & \numu & \numubar & $\numu - \numubar$ \\
\hline
  0 - 0.25 &  0.241 $\pm$ 0.085 $\pm$ 0.015 $\pm$ 0.110 &  0.156 $\pm$ 0.125 $\pm$ 0.012 $\pm$ 0.153 &  0.086 $\pm$ 0.151 $\pm$ 0.011 $\pm$ 0.071 \\
0.25 - 0.5 &  2.173 $\pm$ 0.224 $\pm$ 0.132 $\pm$ 0.426 &  1.383 $\pm$ 0.356 $\pm$ 0.062 $\pm$ 0.536 &  0.790 $\pm$ 0.421 $\pm$ 0.112 $\pm$ 0.637 \\
0.5 - 0.75 &  1.800 $\pm$ 0.141 $\pm$ 0.110 $\pm$ 0.180 &  1.478 $\pm$ 0.205 $\pm$ 0.079 $\pm$ 0.229 &  0.321 $\pm$ 0.249 $\pm$ 0.084 $\pm$ 0.199 \\
0.75 - 1.0 &  1.781 $\pm$ 0.114 $\pm$ 0.110 $\pm$ 0.114 &  1.574 $\pm$ 0.164 $\pm$ 0.098 $\pm$ 0.126 &  0.207 $\pm$ 0.200 $\pm$ 0.086 $\pm$ 0.102 \\
 1.0 - 1.5 &  1.295 $\pm$ 0.086 $\pm$ 0.081 $\pm$ 0.073 &  1.214 $\pm$ 0.121 $\pm$ 0.083 $\pm$ 0.069 &  0.081 $\pm$ 0.149 $\pm$ 0.066 $\pm$ 0.040 \\
 1.5 - 2.0 &  0.724 $\pm$ 0.068 $\pm$ 0.045 $\pm$ 0.048 &  0.753 $\pm$ 0.098 $\pm$ 0.054 $\pm$ 0.047 & -0.029 $\pm$ 0.119 $\pm$ 0.040 $\pm$ 0.049 \\
 2.0 - 2.5 &  0.386 $\pm$ 0.047 $\pm$ 0.023 $\pm$ 0.033 &  0.495 $\pm$ 0.084 $\pm$ 0.035 $\pm$ 0.038 & -0.108 $\pm$ 0.096 $\pm$ 0.026 $\pm$ 0.033 \\
 2.5 - 3.5 &  0.179 $\pm$ 0.027 $\pm$ 0.010 $\pm$ 0.019 &  0.203 $\pm$ 0.049 $\pm$ 0.013 $\pm$ 0.026 & -0.024 $\pm$ 0.056 $\pm$ 0.011 $\pm$ 0.020 \\
 3.5 - 4.5 &  0.094 $\pm$ 0.017 $\pm$ 0.005 $\pm$ 0.011 &  0.062 $\pm$ 0.021 $\pm$ 0.004 $\pm$ 0.011 &  0.031 $\pm$ 0.027 $\pm$ 0.004 $\pm$ 0.008 \\
\end{tabular}
\begin{tabular}{c|c|c|c}
& $d\sigma/d\theta_{\pi}\ \  (\text{cm}^{2}/\text{Degree}/^{12}\text{C})\times 10^{-41}$ & $d\sigma/d\theta_{\pi}\ \  (\text{cm}^{2}/\text{Degree}/^{12}\text{C})\times 10^{-41}$& $d\sigma/d\theta_{\pi}\ \  (\text{cm}^{2}/\text{Degree}/^{12}\text{C})\times 10^{-41}$ \\
$\theta_{\pi}$\ (Degrees) & \numu & \numubar & $\numu - \numubar$ \\
\hline
  0 - 5 & 10.402 $\pm$ 1.190 $\pm$ 0.663 $\pm$ 0.682 &  8.505 $\pm$ 1.880 $\pm$ 0.668 $\pm$ 0.710 &  1.897 $\pm$ 2.225 $\pm$ 0.537 $\pm$ 0.445 \\
 5 - 10 & 13.887 $\pm$ 1.197 $\pm$ 0.859 $\pm$ 1.206 & 13.908 $\pm$ 1.779 $\pm$ 0.974 $\pm$ 0.930 & -0.021 $\pm$ 2.144 $\pm$ 0.742 $\pm$ 0.559 \\
10 - 15 & 11.669 $\pm$ 0.969 $\pm$ 0.712 $\pm$ 0.553 & 10.175 $\pm$ 1.450 $\pm$ 0.665 $\pm$ 1.160 &  1.494 $\pm$ 1.744 $\pm$ 0.562 $\pm$ 1.087 \\
15 - 20 & 10.859 $\pm$ 0.860 $\pm$ 0.666 $\pm$ 0.565 &  9.056 $\pm$ 1.313 $\pm$ 0.571 $\pm$ 1.116 &  1.803 $\pm$ 1.570 $\pm$ 0.517 $\pm$ 1.055 \\
20 - 25 &  6.943 $\pm$ 0.686 $\pm$ 0.420 $\pm$ 0.502 &  7.498 $\pm$ 1.146 $\pm$ 0.466 $\pm$ 0.584 & -0.555 $\pm$ 1.336 $\pm$ 0.365 $\pm$ 0.537 \\
25 - 30 &  5.145 $\pm$ 0.618 $\pm$ 0.311 $\pm$ 0.515 &  3.746 $\pm$ 0.901 $\pm$ 0.197 $\pm$ 0.571 &  1.398 $\pm$ 1.093 $\pm$ 0.238 $\pm$ 0.577 \\
30 - 35 &  3.454 $\pm$ 0.564 $\pm$ 0.207 $\pm$ 0.771 &  2.582 $\pm$ 0.800 $\pm$ 0.129 $\pm$ 0.408 &  0.872 $\pm$ 0.979 $\pm$ 0.168 $\pm$ 0.806 \\
35 - 40 &  1.642 $\pm$ 0.450 $\pm$ 0.097 $\pm$ 0.628 &  1.653 $\pm$ 0.772 $\pm$ 0.071 $\pm$ 0.464 & -0.011 $\pm$ 0.894 $\pm$ 0.091 $\pm$ 0.734 \\
40 - 45 &  1.524 $\pm$ 0.466 $\pm$ 0.091 $\pm$ 0.459 &  0.655 $\pm$ 0.630 $\pm$ 0.045 $\pm$ 0.363 &  0.869 $\pm$ 0.783 $\pm$ 0.110 $\pm$ 0.562 \\
45 - 50 &  0.174 $\pm$ 0.272 $\pm$ 0.010 $\pm$ 0.258 & -0.072 $\pm$ 0.286 $\pm$ 0.039 $\pm$ 0.211 &  0.247 $\pm$ 0.395 $\pm$ 0.046 $\pm$ 0.290 \\
50 - 60 & -0.067 $\pm$ 0.042 $\pm$ 0.005 $\pm$ 0.032 & -0.046 $\pm$ 0.107 $\pm$ 0.056 $\pm$ 0.220 & -0.021 $\pm$ 0.115 $\pm$ 0.057 $\pm$ 0.219 \\
60 - 70 & -0.086 $\pm$ 0.039 $\pm$ 0.006 $\pm$ 0.026 &  0.117 $\pm$ 0.458 $\pm$ 0.042 $\pm$ 0.276 & -0.203 $\pm$ 0.460 $\pm$ 0.042 $\pm$ 0.281 \\
\end{tabular}
\begin{tabular}{c|c|c|c}
& $d\sigma/dQ^{2}\ \  (\text{cm}^{2}/(\text{GeV}/\text{c})^{2}/^{12}\text{C})\times 10^{-39}$ & $d\sigma/dQ^{2}\ \  (\text{cm}^{2}/(\text{GeV}/\text{c})^{2}/^{12}\text{C})\times 10^{-39}$& $d\sigma/dQ^{2}\ \  (\text{cm}^{2}/(\text{GeV}/\text{c})^{2}/^{12}\text{C})\times 10^{-39}$ \\
$Q^{2}$\ (GeV/c)$^{2}$ & \numu & \numubar & $\numu - \numubar$ \\
\hline
   0 - 0.025 & 18.019 $\pm$ 1.812 $\pm$ 1.121 $\pm$ 2.022 & 14.004 $\pm$ 2.909 $\pm$ 0.794 $\pm$ 2.481 &  4.015 $\pm$ 3.427 $\pm$ 0.843 $\pm$ 2.175 \\
0.025 - 0.05 & 19.114 $\pm$ 1.529 $\pm$ 1.196 $\pm$ 1.576 & 13.421 $\pm$ 2.303 $\pm$ 0.792 $\pm$ 1.805 &  5.694 $\pm$ 2.765 $\pm$ 0.897 $\pm$ 1.599 \\
0.05 - 0.075 & 13.047 $\pm$ 1.163 $\pm$ 0.814 $\pm$ 1.109 &  9.445 $\pm$ 1.681 $\pm$ 0.558 $\pm$ 1.672 &  3.602 $\pm$ 2.044 $\pm$ 0.616 $\pm$ 1.679 \\
 0.075 - 0.1 &  8.812 $\pm$ 0.886 $\pm$ 0.548 $\pm$ 0.849 & 10.049 $\pm$ 1.493 $\pm$ 0.609 $\pm$ 1.187 & -1.237 $\pm$ 1.736 $\pm$ 0.476 $\pm$ 1.266 \\
  0.1 - 0.15 &  6.471 $\pm$ 0.647 $\pm$ 0.401 $\pm$ 0.627 &  7.370 $\pm$ 1.096 $\pm$ 0.428 $\pm$ 0.816 & -0.899 $\pm$ 1.273 $\pm$ 0.337 $\pm$ 0.802 \\
  0.15 - 0.2 &  5.504 $\pm$ 0.555 $\pm$ 0.339 $\pm$ 0.447 &  4.559 $\pm$ 0.825 $\pm$ 0.258 $\pm$ 0.528 &  0.945 $\pm$ 0.995 $\pm$ 0.253 $\pm$ 0.460 \\
   0.2 - 0.3 &  4.186 $\pm$ 0.420 $\pm$ 0.258 $\pm$ 0.271 &  2.827 $\pm$ 0.571 $\pm$ 0.171 $\pm$ 0.316 &  1.359 $\pm$ 0.709 $\pm$ 0.194 $\pm$ 0.251 \\
   0.3 - 0.4 &  2.583 $\pm$ 0.360 $\pm$ 0.158 $\pm$ 0.202 &  2.282 $\pm$ 0.486 $\pm$ 0.152 $\pm$ 0.232 &  0.301 $\pm$ 0.605 $\pm$ 0.125 $\pm$ 0.241 \\
   0.4 - 0.6 &  1.016 $\pm$ 0.219 $\pm$ 0.058 $\pm$ 0.121 &  1.402 $\pm$ 0.333 $\pm$ 0.093 $\pm$ 0.114 & -0.386 $\pm$ 0.399 $\pm$ 0.067 $\pm$ 0.107 \\
   0.6 - 0.8 &  0.347 $\pm$ 0.134 $\pm$ 0.016 $\pm$ 0.074 &  0.396 $\pm$ 0.187 $\pm$ 0.023 $\pm$ 0.074 & -0.050 $\pm$ 0.230 $\pm$ 0.019 $\pm$ 0.056 \\
\end{tabular}
\begin{tabular}{cc|cccccccc|cccccccc}
 &  & \multicolumn{8}{c|}{\numu} & \multicolumn{8}{c}{\numubar} \\
%& $E_{\nu}$ \ (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 7.0 & 7.0 - 9.0 & 9.0 - 11.0 & 11.0 - 15.5 & 15.5 - 20.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 7.0 & 7.0 - 9.0 & 9.0 - 11.0 & 11.0 - 15.5 & 15.5 - 20.0 \\
 & $E_{\nu}$ \ (GeV) & 2.0 - & 3.0 - & 4.0 - & 5.0 - & 7.0 - & 9.0 - & 11.0 - & 15.5 - & 2.0 - & 3.0 - & 4.0 - & 5.0 - & 7.0 - & 9.0 - & 11.0 - & 15.5 - \\
 &                   & 3.0   & 4.0   & 5.0   & 7.0   & 9.0   & 11.0  & 15.5   & 20.0   & 3.0   & 4.0   & 5.0   & 7.0   & 9.0   & 11.0  & 15.5	& 20.0   \\
\hline
\multirow{8}{*}{\numu}
 &   2.0 - 3.0 &  1.000 & -0.004 & -0.088 & -0.014 & -0.001 & -0.000 & -0.000 & -0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &   3.0 - 4.0 & -0.004 &  1.000 &  0.117 & -0.083 & -0.016 & -0.001 & -0.000 & -0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &   4.0 - 5.0 & -0.088 &  0.117 &  1.000 &  0.097 & -0.061 & -0.016 & -0.002 & -0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &   5.0 - 7.0 & -0.014 & -0.083 &  0.097 &  1.000 &  0.078 & -0.073 & -0.023 & -0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &   7.0 - 9.0 & -0.001 & -0.016 & -0.061 &  0.078 &  1.000 &  0.231 & -0.066 & -0.026 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  9.0 - 11.0 & -0.000 & -0.001 & -0.016 & -0.073 &  0.231 &  1.000 &  0.168 & -0.080 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 11.0 - 15.5 & -0.000 & -0.000 & -0.002 & -0.023 & -0.066 &  0.168 &  1.000 &  0.008 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 15.5 - 20.0 & -0.000 & -0.000 & -0.000 & -0.001 & -0.026 & -0.080 &  0.008 &  1.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
\hline
\multirow{8}{*}{\numubar}
 &   2.0 - 3.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  1.000 &  0.008 & -0.102 & -0.016 & -0.001 &  0.000 & -0.000 & -0.000 \\
 &   3.0 - 4.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.008 &  1.000 &  0.189 & -0.076 & -0.019 & -0.001 & -0.000 & -0.000 \\
 &   4.0 - 5.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.102 &  0.189 &  1.000 &  0.142 & -0.054 & -0.019 & -0.000 & -0.000 \\
 &   5.0 - 7.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.016 & -0.076 &  0.142 &  1.000 &  0.085 & -0.084 & -0.016 & -0.001 \\
 &   7.0 - 9.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.001 & -0.019 & -0.054 &  0.085 &  1.000 &  0.257 & -0.093 & -0.016 \\
 &  9.0 - 11.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.001 & -0.019 & -0.084 &  0.257 &  1.000 &  0.082 & -0.081 \\
 & 11.0 - 15.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.000 & -0.000 & -0.000 & -0.016 & -0.093 &  0.082 &  1.000 &  0.088 \\
 & 15.5 - 20.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.000 & -0.000 & -0.000 & -0.001 & -0.016 & -0.081 &  0.088 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccc|cccccccc}
 &  & \multicolumn{8}{c|}{\numu} & \multicolumn{8}{c}{\numubar} \\
%& $E_{\nu}$ \ (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 7.0 & 7.0 - 9.0 & 9.0 - 11.0 & 11.0 - 15.5 & 15.5 - 20.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 7.0 & 7.0 - 9.0 & 9.0 - 11.0 & 11.0 - 15.5 & 15.5 - 20.0 \\
 & $E_{\nu}$ \ (GeV) & 2.0 - & 3.0 - & 4.0 - & 5.0 - & 7.0 - & 9.0 - & 11.0 - & 15.5 - & 2.0 - & 3.0 - & 4.0 - & 5.0 - & 7.0 - & 9.0 - & 11.0 - & 15.5 - \\
 &                   & 3.0   & 4.0   & 5.0   & 7.0   & 9.0   & 11.0  & 15.5   & 20.0   & 3.0   & 4.0   & 5.0   & 7.0   & 9.0   & 11.0  & 15.5	& 20.0   \\
\hline
\multirow{8}{*}{\numu}
 &   2.0 - 3.0 &  1.000 &  0.481 & -0.226 &  0.213 &  0.534 &  0.495 &  0.431 &  0.359 &  0.777 &  0.200 & -0.419 & -0.042 &  0.388 &  0.424 &  0.397 &  0.308 \\
 &   3.0 - 4.0 &  0.481 &  1.000 &  0.678 &  0.503 &  0.126 & -0.031 & -0.044 & -0.054 &  0.174 &  0.717 &  0.460 &  0.295 &  0.067 &  0.110 &  0.134 & -0.060 \\
 &   4.0 - 5.0 & -0.226 &  0.678 &  1.000 &  0.624 & -0.095 & -0.277 & -0.257 & -0.222 & -0.443 &  0.576 &  0.916 &  0.606 & -0.025 & -0.042 & -0.004 & -0.221 \\
 &   5.0 - 7.0 &  0.213 &  0.503 &  0.624 &  1.000 &  0.674 &  0.491 &  0.455 &  0.411 & -0.044 &  0.227 &  0.402 &  0.711 &  0.566 &  0.543 &  0.541 &  0.267 \\
 &   7.0 - 9.0 &  0.534 &  0.126 & -0.095 &  0.674 &  1.000 &  0.963 &  0.906 &  0.807 &  0.422 & -0.150 & -0.339 &  0.258 &  0.754 &  0.784 &  0.751 &  0.593 \\
 &  9.0 - 11.0 &  0.495 & -0.031 & -0.277 &  0.491 &  0.963 &  1.000 &  0.975 &  0.887 &  0.477 & -0.237 & -0.485 &  0.104 &  0.708 &  0.760 &  0.735 &  0.631 \\
 & 11.0 - 15.5 &  0.431 & -0.044 & -0.257 &  0.455 &  0.906 &  0.975 &  1.000 &  0.957 &  0.455 & -0.195 & -0.437 &  0.111 &  0.672 &  0.732 &  0.716 &  0.614 \\
 & 15.5 - 20.0 &  0.359 & -0.054 & -0.222 &  0.411 &  0.807 &  0.887 &  0.957 &  1.000 &  0.405 & -0.149 & -0.363 &  0.134 &  0.614 &  0.662 &  0.644 &  0.545 \\
\hline
\multirow{8}{*}{\numubar}
 &   2.0 - 3.0 &  0.777 &  0.174 & -0.443 & -0.044 &  0.422 &  0.477 &  0.455 &  0.405 &  1.000 &  0.300 & -0.491 & -0.093 &  0.408 &  0.446 &  0.382 &  0.226 \\
 &   3.0 - 4.0 &  0.200 &  0.717 &  0.576 &  0.227 & -0.150 & -0.237 & -0.195 & -0.149 &  0.300 &  1.000 &  0.619 &  0.403 &  0.061 &  0.088 &  0.080 & -0.238 \\
 &   4.0 - 5.0 & -0.419 &  0.460 &  0.916 &  0.402 & -0.339 & -0.485 & -0.437 & -0.363 & -0.491 &  0.619 &  1.000 &  0.644 & -0.101 & -0.152 & -0.132 & -0.363 \\
 &   5.0 - 7.0 & -0.042 &  0.295 &  0.606 &  0.711 &  0.258 &  0.104 &  0.111 &  0.134 & -0.093 &  0.403 &  0.644 &  1.000 &  0.628 &  0.513 &  0.453 &  0.059 \\
 &   7.0 - 9.0 &  0.388 &  0.067 & -0.025 &  0.566 &  0.754 &  0.708 &  0.672 &  0.614 &  0.408 &  0.061 & -0.101 &  0.628 &  1.000 &  0.968 &  0.885 &  0.561 \\
 &  9.0 - 11.0 &  0.424 &  0.110 & -0.042 &  0.543 &  0.784 &  0.760 &  0.732 &  0.662 &  0.446 &  0.088 & -0.152 &  0.513 &  0.968 &  1.000 &  0.962 &  0.682 \\
 & 11.0 - 15.5 &  0.397 &  0.134 & -0.004 &  0.541 &  0.751 &  0.735 &  0.716 &  0.644 &  0.382 &  0.080 & -0.132 &  0.453 &  0.885 &  0.962 &  1.000 &  0.823 \\
 & 15.5 - 20.0 &  0.308 & -0.060 & -0.221 &  0.267 &  0.593 &  0.631 &  0.614 &  0.545 &  0.226 & -0.238 & -0.363 &  0.059 &  0.561 &  0.682 &  0.823 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccc|cccccccc}
 &  & \multicolumn{8}{c|}{\numu} & \multicolumn{8}{c}{\numubar} \\
%& $E_{\nu}$ \ (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 7.0 & 7.0 - 9.0 & 9.0 - 11.0 & 11.0 - 15.5 & 15.5 - 20.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 7.0 & 7.0 - 9.0 & 9.0 - 11.0 & 11.0 - 15.5 & 15.5 - 20.0 \\
 & $E_{\nu}$ \ (GeV) & 2.0 - & 3.0 - & 4.0 - & 5.0 - & 7.0 - & 9.0 - & 11.0 - & 15.5 - & 2.0 - & 3.0 - & 4.0 - & 5.0 - & 7.0 - & 9.0 - & 11.0 - & 15.5 - \\
 &                   & 3.0   & 4.0   & 5.0   & 7.0   & 9.0   & 11.0  & 15.5   & 20.0   & 3.0   & 4.0   & 5.0   & 7.0   & 9.0   & 11.0  & 15.5	& 20.0   \\
\hline
\multirow{8}{*}{\numu}
 &   2.0 - 3.0 &  1.000 &  0.614 & -0.114 &  0.260 & -0.166 &  0.554 &  0.624 & -0.544 &  0.797 &  0.472 & -0.314 &  0.095 &  0.292 &  0.591 & -0.030 & -0.012 \\
 &   3.0 - 4.0 &  0.614 &  1.000 &  0.698 &  0.791 &  0.365 &  0.248 &  0.270 &  0.133 &  0.205 &  0.512 &  0.296 &  0.218 &  0.018 &  0.164 &  0.160 & -0.060 \\
 &   4.0 - 5.0 & -0.114 &  0.698 &  1.000 &  0.785 &  0.645 & -0.155 & -0.162 &  0.658 & -0.418 &  0.274 &  0.685 &  0.252 & -0.223 & -0.318 &  0.249 & -0.053 \\
 &   5.0 - 7.0 &  0.260 &  0.791 &  0.785 &  1.000 &  0.767 &  0.347 &  0.258 &  0.503 & -0.001 &  0.502 &  0.593 &  0.467 &  0.256 &  0.141 &  0.233 &  0.161 \\
 &   7.0 - 9.0 & -0.166 &  0.365 &  0.645 &  0.767 &  1.000 &  0.405 &  0.200 &  0.734 & -0.201 &  0.380 &  0.751 &  0.593 &  0.255 & -0.068 &  0.498 &  0.417 \\
 &  9.0 - 11.0 &  0.554 &  0.248 & -0.155 &  0.347 &  0.405 &  1.000 &  0.870 & -0.082 &  0.563 &  0.375 & -0.026 &  0.492 &  0.734 &  0.701 &  0.305 &  0.317 \\
 & 11.0 - 15.5 &  0.624 &  0.270 & -0.162 &  0.258 &  0.200 &  0.870 &  1.000 & -0.203 &  0.669 &  0.457 & -0.056 &  0.526 &  0.713 &  0.749 &  0.381 &  0.248 \\
 & 15.5 - 20.0 & -0.544 &  0.133 &  0.658 &  0.503 &  0.734 & -0.082 & -0.203 &  1.000 & -0.617 & -0.030 &  0.706 &  0.245 & -0.074 & -0.206 &  0.388 &  0.098 \\
\hline
\multirow{8}{*}{\numubar}
 &   2.0 - 3.0 &  0.797 &  0.205 & -0.418 & -0.001 & -0.201 &  0.563 &  0.669 & -0.617 &  1.000 &  0.659 & -0.186 &  0.373 &  0.538 &  0.570 &  0.099 &  0.315 \\
 &   3.0 - 4.0 &  0.472 &  0.512 &  0.274 &  0.502 &  0.380 &  0.375 &  0.457 & -0.030 &  0.659 &  1.000 &  0.568 &  0.787 &  0.446 &  0.203 &  0.422 &  0.485 \\
 &   4.0 - 5.0 & -0.314 &  0.296 &  0.685 &  0.593 &  0.751 & -0.026 & -0.056 &  0.706 & -0.186 &  0.568 &  1.000 &  0.688 &  0.129 & -0.254 &  0.574 &  0.455 \\
 &   5.0 - 7.0 &  0.095 &  0.218 &  0.252 &  0.467 &  0.593 &  0.492 &  0.526 &  0.245 &  0.373 &  0.787 &  0.688 &  1.000 &  0.694 &  0.231 &  0.514 &  0.522 \\
 &   7.0 - 9.0 &  0.292 &  0.018 & -0.223 &  0.256 &  0.255 &  0.734 &  0.713 & -0.074 &  0.538 &  0.446 &  0.129 &  0.694 &  1.000 &  0.685 &  0.150 &  0.320 \\
 &  9.0 - 11.0 &  0.591 &  0.164 & -0.318 &  0.141 & -0.068 &  0.701 &  0.749 & -0.206 &  0.570 &  0.203 & -0.254 &  0.231 &  0.685 &  1.000 &  0.086 & -0.042 \\
 & 11.0 - 15.5 & -0.030 &  0.160 &  0.249 &  0.233 &  0.498 &  0.305 &  0.381 &  0.388 &  0.099 &  0.422 &  0.574 &  0.514 &  0.150 &  0.086 &  1.000 &  0.486 \\
 & 15.5 - 20.0 & -0.012 & -0.060 & -0.053 &  0.161 &  0.417 &  0.317 &  0.248 &  0.098 &  0.315 &  0.485 &  0.455 &  0.522 &  0.320 & -0.042 &  0.486 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|ccccccccc|ccccccccc}
 &  & \multicolumn{9}{c|}{\numu} & \multicolumn{9}{c}{\numubar} \\
%& $E_{\pi}$ \ (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 \\
 & $E_{\pi}$ \ (GeV) & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 - & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 -  \\
 &                   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5    \\
\hline
\multirow{9}{*}{\numu}
 &   0 - 0.25 &  1.000 &  0.257 & -0.135 & -0.050 & -0.013 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.25 - 0.5 &  0.257 &  1.000 &  0.157 & -0.103 & -0.105 & -0.038 & -0.011 & -0.004 & -0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.5 - 0.75 & -0.135 &  0.157 &  1.000 &  0.568 &  0.012 & -0.137 & -0.075 & -0.030 & -0.009 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.75 - 1.0 & -0.050 & -0.103 &  0.568 &  1.000 &  0.620 & -0.013 & -0.121 & -0.074 & -0.032 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  1.0 - 1.5 & -0.013 & -0.105 &  0.012 &  0.620 &  1.000 &  0.479 &  0.064 & -0.084 & -0.072 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  1.5 - 2.0 &  0.001 & -0.038 & -0.137 & -0.013 &  0.479 &  1.000 &  0.669 &  0.181 & -0.072 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  2.0 - 2.5 &  0.000 & -0.011 & -0.075 & -0.121 &  0.064 &  0.669 &  1.000 &  0.699 &  0.173 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  2.5 - 3.5 &  0.000 & -0.004 & -0.030 & -0.074 & -0.084 &  0.181 &  0.699 &  1.000 &  0.557 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  3.5 - 4.5 &  0.000 & -0.001 & -0.009 & -0.032 & -0.072 & -0.072 &  0.173 &  0.557 &  1.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
\hline
\multirow{9}{*}{\numubar}
 &   0 - 0.25 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  1.000 &  0.342 & -0.094 & -0.086 & -0.033 & -0.003 & -0.000 &  0.000 &  0.000 \\
 & 0.25 - 0.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.342 &  1.000 &  0.276 & -0.067 & -0.133 & -0.054 & -0.016 & -0.004 & -0.002 \\
 & 0.5 - 0.75 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.094 &  0.276 &  1.000 &  0.623 &  0.039 & -0.155 & -0.083 & -0.033 & -0.007 \\
 & 0.75 - 1.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.086 & -0.067 &  0.623 &  1.000 &  0.625 & -0.010 & -0.141 & -0.095 & -0.035 \\
 &  1.0 - 1.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.033 & -0.133 &  0.039 &  0.625 &  1.000 &  0.549 &  0.063 & -0.095 & -0.083 \\
 &  1.5 - 2.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.003 & -0.054 & -0.155 & -0.010 &  0.549 &  1.000 &  0.638 &  0.165 & -0.076 \\
 &  2.0 - 2.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.000 & -0.016 & -0.083 & -0.141 &  0.063 &  0.638 &  1.000 &  0.663 &  0.194 \\
 &  2.5 - 3.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.004 & -0.033 & -0.095 & -0.095 &  0.165 &  0.663 &  1.000 &  0.691 \\
 &  3.5 - 4.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.002 & -0.007 & -0.035 & -0.083 & -0.076 &  0.194 &  0.691 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|ccccccccc|ccccccccc}
 &  & \multicolumn{9}{c|}{\numu} & \multicolumn{9}{c}{\numubar} \\
%& $E_{\pi}$ \ (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 \\
 & $E_{\pi}$ \ (GeV) & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 - & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 -  \\
 &                   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5    \\
\hline
\multirow{9}{*}{\numu}
 &   0 - 0.25 &  1.000 &  0.998 &  0.996 &  0.992 &  0.987 &  0.980 &  0.985 &  0.953 &  0.943 &  0.661 &  0.555 &  0.658 &  0.659 &  0.652 &  0.639 &  0.644 &  0.653 &  0.697 \\
 & 0.25 - 0.5 &  0.998 &  1.000 &  0.999 &  0.997 &  0.995 &  0.991 &  0.991 &  0.948 &  0.934 &  0.653 &  0.529 &  0.652 &  0.661 &  0.660 &  0.652 &  0.657 &  0.660 &  0.698 \\
 & 0.5 - 0.75 &  0.996 &  0.999 &  1.000 &  0.999 &  0.996 &  0.991 &  0.995 &  0.960 &  0.947 &  0.652 &  0.537 &  0.648 &  0.654 &  0.651 &  0.641 &  0.647 &  0.653 &  0.698 \\
 & 0.75 - 1.0 &  0.992 &  0.997 &  0.999 &  1.000 &  0.998 &  0.995 &  0.995 &  0.953 &  0.939 &  0.648 &  0.523 &  0.647 &  0.657 &  0.657 &  0.649 &  0.654 &  0.656 &  0.699 \\
 &  1.0 - 1.5 &  0.987 &  0.995 &  0.996 &  0.998 &  1.000 &  0.999 &  0.993 &  0.937 &  0.919 &  0.644 &  0.498 &  0.647 &  0.665 &  0.670 &  0.666 &  0.670 &  0.666 &  0.700 \\
 &  1.5 - 2.0 &  0.980 &  0.991 &  0.991 &  0.995 &  0.999 &  1.000 &  0.992 &  0.929 &  0.907 &  0.638 &  0.479 &  0.641 &  0.665 &  0.674 &  0.675 &  0.679 &  0.671 &  0.698 \\
 &  2.0 - 2.5 &  0.985 &  0.991 &  0.995 &  0.995 &  0.993 &  0.992 &  1.000 &  0.968 &  0.950 &  0.637 &  0.521 &  0.629 &  0.637 &  0.638 &  0.633 &  0.644 &  0.649 &  0.691 \\
 &  2.5 - 3.5 &  0.953 &  0.948 &  0.960 &  0.953 &  0.937 &  0.929 &  0.968 &  1.000 &  0.996 &  0.615 &  0.595 &  0.588 &  0.562 &  0.542 &  0.522 &  0.542 &  0.574 &  0.649 \\
 &  3.5 - 4.5 &  0.943 &  0.934 &  0.947 &  0.939 &  0.919 &  0.907 &  0.950 &  0.996 &  1.000 &  0.621 &  0.624 &  0.593 &  0.558 &  0.529 &  0.501 &  0.520 &  0.559 &  0.647 \\
\hline
\multirow{9}{*}{\numubar}
 &   0 - 0.25 &  0.661 &  0.653 &  0.652 &  0.648 &  0.644 &  0.638 &  0.637 &  0.615 &  0.621 &  1.000 &  0.908 &  0.995 &  0.972 &  0.944 &  0.913 &  0.920 &  0.959 &  0.982 \\
 & 0.25 - 0.5 &  0.555 &  0.529 &  0.537 &  0.523 &  0.498 &  0.479 &  0.521 &  0.595 &  0.624 &  0.908 &  1.000 &  0.876 &  0.790 &  0.722 &  0.660 &  0.678 &  0.762 &  0.839 \\
 & 0.5 - 0.75 &  0.658 &  0.652 &  0.648 &  0.647 &  0.647 &  0.641 &  0.629 &  0.588 &  0.593 &  0.995 &  0.876 &  1.000 &  0.987 &  0.964 &  0.933 &  0.934 &  0.965 &  0.983 \\
 & 0.75 - 1.0 &  0.659 &  0.661 &  0.654 &  0.657 &  0.665 &  0.665 &  0.637 &  0.562 &  0.558 &  0.972 &  0.790 &  0.987 &  1.000 &  0.994 &  0.976 &  0.974 &  0.986 &  0.983 \\
 &  1.0 - 1.5 &  0.652 &  0.660 &  0.651 &  0.657 &  0.670 &  0.674 &  0.638 &  0.542 &  0.529 &  0.944 &  0.722 &  0.964 &  0.994 &  1.000 &  0.994 &  0.990 &  0.990 &  0.969 \\
 &  1.5 - 2.0 &  0.639 &  0.652 &  0.641 &  0.649 &  0.666 &  0.675 &  0.633 &  0.522 &  0.501 &  0.913 &  0.660 &  0.933 &  0.976 &  0.994 &  1.000 &  0.998 &  0.986 &  0.947 \\
 &  2.0 - 2.5 &  0.644 &  0.657 &  0.647 &  0.654 &  0.670 &  0.679 &  0.644 &  0.542 &  0.520 &  0.920 &  0.678 &  0.934 &  0.974 &  0.990 &  0.998 &  1.000 &  0.992 &  0.953 \\
 &  2.5 - 3.5 &  0.653 &  0.660 &  0.653 &  0.656 &  0.666 &  0.671 &  0.649 &  0.574 &  0.559 &  0.959 &  0.762 &  0.965 &  0.986 &  0.990 &  0.986 &  0.992 &  1.000 &  0.979 \\
 &  3.5 - 4.5 &  0.697 &  0.698 &  0.698 &  0.699 &  0.700 &  0.698 &  0.691 &  0.649 &  0.647 &  0.982 &  0.839 &  0.983 &  0.983 &  0.969 &  0.947 &  0.953 &  0.979 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|ccccccccc|ccccccccc}
 &  & \multicolumn{9}{c|}{\numu} & \multicolumn{9}{c}{\numubar} \\
%& $E_{\pi}$ \ (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 \\
 & $E_{\pi}$ \ (GeV) & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 - & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 -  \\
 &                   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5    \\
\hline
\multirow{9}{*}{\numu}
 &   0 - 0.25 &  1.000 &  0.152 &  0.100 &  0.503 &  0.316 & -0.199 & -0.400 & -0.286 & -0.236 &  0.905 &  0.659 &  0.146 &  0.154 &  0.303 &  0.413 & -0.059 & -0.347 & -0.306 \\
 & 0.25 - 0.5 &  0.152 &  1.000 &  0.887 &  0.438 &  0.106 & -0.123 & -0.205 & -0.190 & -0.086 & -0.188 &  0.138 &  0.430 &  0.247 & -0.001 &  0.073 &  0.243 &  0.307 &  0.289 \\
 & 0.5 - 0.75 &  0.100 &  0.887 &  1.000 &  0.706 &  0.390 &  0.147 &  0.085 &  0.085 &  0.150 & -0.155 &  0.168 &  0.550 &  0.491 &  0.286 &  0.268 &  0.435 &  0.462 &  0.400 \\
 & 0.75 - 1.0 &  0.503 &  0.438 &  0.706 &  1.000 &  0.857 &  0.456 &  0.216 &  0.162 &  0.175 &  0.404 &  0.419 &  0.471 &  0.629 &  0.734 &  0.698 &  0.535 &  0.312 &  0.210 \\
 &  1.0 - 1.5 &  0.316 &  0.106 &  0.390 &  0.857 &  1.000 &  0.792 &  0.439 &  0.217 &  0.168 &  0.357 &  0.308 &  0.364 &  0.624 &  0.856 &  0.754 &  0.579 &  0.320 &  0.186 \\
 &  1.5 - 2.0 & -0.199 & -0.123 &  0.147 &  0.456 &  0.792 &  1.000 &  0.814 &  0.508 &  0.387 & -0.022 &  0.085 &  0.352 &  0.617 &  0.762 &  0.534 &  0.576 &  0.494 &  0.386 \\
 &  2.0 - 2.5 & -0.400 & -0.205 &  0.085 &  0.216 &  0.439 &  0.814 &  1.000 &  0.887 &  0.765 & -0.171 &  0.065 &  0.388 &  0.607 &  0.616 &  0.363 &  0.567 &  0.647 &  0.612 \\
 &  2.5 - 3.5 & -0.286 & -0.190 &  0.085 &  0.162 &  0.217 &  0.508 &  0.887 &  1.000 &  0.951 & -0.083 &  0.149 &  0.367 &  0.540 &  0.500 &  0.322 &  0.539 &  0.630 &  0.650 \\
 &  3.5 - 4.5 & -0.236 & -0.086 &  0.150 &  0.175 &  0.168 &  0.387 &  0.765 &  0.951 &  1.000 & -0.101 &  0.094 &  0.289 &  0.447 &  0.420 &  0.321 &  0.583 &  0.647 &  0.671 \\
\hline
\multirow{9}{*}{\numubar}
 &   0 - 0.25 &  0.905 & -0.188 & -0.155 &  0.404 &  0.357 & -0.022 & -0.171 & -0.083 & -0.101 &  1.000 &  0.745 &  0.175 &  0.238 &  0.409 &  0.400 & -0.109 & -0.391 & -0.333 \\
 & 0.25 - 0.5 &  0.659 &  0.138 &  0.168 &  0.419 &  0.308 &  0.085 &  0.065 &  0.149 &  0.094 &  0.745 &  1.000 &  0.719 &  0.629 &  0.474 &  0.317 &  0.001 & -0.142 & -0.094 \\
 & 0.5 - 0.75 &  0.146 &  0.430 &  0.550 &  0.471 &  0.364 &  0.352 &  0.388 &  0.367 &  0.289 &  0.175 &  0.719 &  1.000 &  0.908 &  0.544 &  0.260 &  0.278 &  0.315 &  0.311 \\
 & 0.75 - 1.0 &  0.154 &  0.247 &  0.491 &  0.629 &  0.624 &  0.617 &  0.607 &  0.540 &  0.447 &  0.238 &  0.629 &  0.908 &  1.000 &  0.821 &  0.533 &  0.506 &  0.442 &  0.381 \\
 &  1.0 - 1.5 &  0.303 & -0.001 &  0.286 &  0.734 &  0.856 &  0.762 &  0.616 &  0.500 &  0.420 &  0.409 &  0.474 &  0.544 &  0.821 &  1.000 &  0.871 &  0.689 &  0.435 &  0.319 \\
 &  1.5 - 2.0 &  0.413 &  0.073 &  0.268 &  0.698 &  0.754 &  0.534 &  0.363 &  0.322 &  0.321 &  0.400 &  0.317 &  0.260 &  0.533 &  0.871 &  1.000 &  0.799 &  0.463 &  0.334 \\
 &  2.0 - 2.5 & -0.059 &  0.243 &  0.435 &  0.535 &  0.579 &  0.576 &  0.567 &  0.539 &  0.583 & -0.109 &  0.001 &  0.278 &  0.506 &  0.689 &  0.799 &  1.000 &  0.877 &  0.736 \\
 &  2.5 - 3.5 & -0.347 &  0.307 &  0.462 &  0.312 &  0.320 &  0.494 &  0.647 &  0.630 &  0.647 & -0.391 & -0.142 &  0.315 &  0.442 &  0.435 &  0.463 &  0.877 &  1.000 &  0.938 \\
 &  3.5 - 4.5 & -0.306 &  0.289 &  0.400 &  0.210 &  0.186 &  0.386 &  0.612 &  0.650 &  0.671 & -0.333 & -0.094 &  0.311 &  0.381 &  0.319 &  0.334 &  0.736 &  0.938 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccc|cccccccccccc}
 &  & \multicolumn{12}{c|}{\numu} & \multicolumn{12}{c}{\numubar} \\
%& $\theta_{\pi}$\ (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
 & $\theta_{\pi}$ & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - \\
 & (Degrees)      & 5   & 10  & 15   & 20   & 25   & 30   & 35   & 40   & 45   & 50   & 60   & 70   & 5   & 10  & 15   & 20   & 25	& 30   & 35   & 40   & 45	& 50   & 60   & 70   \\
\hline
\multirow{12}{*}{\numu}
 &   0 - 5 &  1.000 &  0.002 & -0.055 & -0.020 & -0.006 & -0.005 & -0.004 & -0.002 & -0.001 & -0.002 &  0.003 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  5 - 10 &  0.002 &  1.000 &  0.051 & -0.064 & -0.025 & -0.010 & -0.005 & -0.004 & -0.003 &  0.002 & -0.001 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 10 - 15 & -0.055 &  0.051 &  1.000 &  0.088 & -0.063 & -0.026 & -0.014 & -0.007 & -0.005 & -0.002 &  0.003 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 15 - 20 & -0.020 & -0.064 &  0.088 &  1.000 &  0.105 & -0.065 & -0.031 & -0.014 & -0.009 & -0.001 &  0.003 &  0.008 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 20 - 25 & -0.006 & -0.025 & -0.063 &  0.105 &  1.000 &  0.124 & -0.063 & -0.024 & -0.016 &  0.008 & -0.002 &  0.008 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 25 - 30 & -0.005 & -0.010 & -0.026 & -0.065 &  0.124 &  1.000 &  0.171 & -0.059 & -0.034 &  0.008 &  0.005 &  0.005 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 30 - 35 & -0.004 & -0.005 & -0.014 & -0.031 & -0.063 &  0.171 &  1.000 &  0.231 & -0.067 &  0.006 &  0.010 &  0.009 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 35 - 40 & -0.002 & -0.004 & -0.007 & -0.014 & -0.024 & -0.059 &  0.231 &  1.000 &  0.168 & -0.007 &  0.071 &  0.017 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 40 - 45 & -0.001 & -0.003 & -0.005 & -0.009 & -0.016 & -0.034 & -0.067 &  0.168 &  1.000 &  0.378 & -0.142 & -0.101 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 45 - 50 & -0.002 &  0.002 & -0.002 & -0.001 &  0.008 &  0.008 &  0.006 & -0.007 &  0.378 &  1.000 & -0.854 & -0.356 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 50 - 60 &  0.003 & -0.001 &  0.003 &  0.003 & -0.002 &  0.005 &  0.010 &  0.071 & -0.142 & -0.854 &  1.000 &  0.339 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 60 - 70 &  0.002 &  0.001 &  0.001 &  0.008 &  0.008 &  0.005 &  0.009 &  0.017 & -0.101 & -0.356 &  0.339 &  1.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
\hline
\multirow{12}{*}{\numubar}
 &   0 - 5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  1.000 &  0.035 & -0.066 & -0.021 & -0.011 & -0.006 & -0.002 & -0.003 &  0.000 &  0.002 & -0.003 &  0.001 \\
 &  5 - 10 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.035 &  1.000 &  0.076 & -0.069 & -0.032 & -0.012 & -0.010 & -0.005 &  0.003 &  0.002 & -0.007 &  0.003 \\
 & 10 - 15 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.066 &  0.076 &  1.000 &  0.107 & -0.070 & -0.023 & -0.011 & -0.006 &  0.002 &  0.009 & -0.011 &  0.009 \\
 & 15 - 20 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.021 & -0.069 &  0.107 &  1.000 &  0.101 & -0.061 & -0.037 & -0.005 &  0.015 &  0.018 & -0.027 &  0.016 \\
 & 20 - 25 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.011 & -0.032 & -0.070 &  0.101 &  1.000 &  0.138 & -0.059 & -0.034 &  0.002 &  0.022 & -0.026 &  0.018 \\
 & 25 - 30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.006 & -0.012 & -0.023 & -0.061 &  0.138 &  1.000 &  0.187 & -0.067 & -0.006 &  0.031 & -0.021 &  0.021 \\
 & 30 - 35 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.002 & -0.010 & -0.011 & -0.037 & -0.059 &  0.187 &  1.000 &  0.201 & -0.005 &  0.067 & -0.037 &  0.038 \\
 & 35 - 40 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.003 & -0.005 & -0.006 & -0.005 & -0.034 & -0.067 &  0.201 &  1.000 &  0.337 & -0.004 & -0.151 &  0.038 \\
 & 40 - 45 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.003 &  0.002 &  0.015 &  0.002 & -0.006 & -0.005 &  0.337 &  1.000 &  0.042 & -0.367 &  0.067 \\
 & 45 - 50 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.002 &  0.002 &  0.009 &  0.018 &  0.022 &  0.031 &  0.067 & -0.004 &  0.042 &  1.000 & -0.504 &  0.428 \\
 & 50 - 60 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.003 & -0.007 & -0.011 & -0.027 & -0.026 & -0.021 & -0.037 & -0.151 & -0.367 & -0.504 &  1.000 & -0.577 \\
 & 60 - 70 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.001 &  0.003 &  0.009 &  0.016 &  0.018 &  0.021 &  0.038 &  0.038 &  0.067 &  0.428 & -0.577 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccc|cccccccccccc}
 &  & \multicolumn{12}{c|}{\numu} & \multicolumn{12}{c}{\numubar} \\
%& $\theta_{\pi}$\ (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
 & $\theta_{\pi}$ & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - \\
 & (Degrees)      & 5   & 10  & 15   & 20   & 25   & 30   & 35   & 40   & 45   & 50   & 60   & 70   & 5   & 10  & 15   & 20   & 25	& 30   & 35   & 40   & 45	& 50   & 60   & 70   \\
\hline
\multirow{12}{*}{\numu}
 &   0 - 5 &  1.000 &  0.994 &  0.987 &  0.989 &  0.989 &  0.992 &  0.994 &  0.974 &  0.975 &  0.698 & -0.968 & -0.977 &  0.667 &  0.649 &  0.629 &  0.618 &  0.637 &  0.627 &  0.564 &  0.517 & -0.182 & -0.505 &  0.167 & -0.193 \\
 &  5 - 10 &  0.994 &  1.000 &  0.999 &  0.999 &  0.999 &  1.000 &  0.999 &  0.990 &  0.992 &  0.762 & -0.968 & -0.962 &  0.688 &  0.673 &  0.656 &  0.648 &  0.661 &  0.639 &  0.583 &  0.509 & -0.190 & -0.547 &  0.201 & -0.245 \\
 & 10 - 15 &  0.987 &  0.999 &  1.000 &  1.000 &  0.999 &  0.999 &  0.998 &  0.991 &  0.994 &  0.784 & -0.966 & -0.953 &  0.693 &  0.680 &  0.665 &  0.658 &  0.668 &  0.642 &  0.590 &  0.508 & -0.188 & -0.560 &  0.213 & -0.262 \\
 & 15 - 20 &  0.989 &  0.999 &  1.000 &  1.000 &  0.999 &  0.999 &  0.998 &  0.991 &  0.993 &  0.778 & -0.967 & -0.955 &  0.691 &  0.678 &  0.662 &  0.655 &  0.666 &  0.641 &  0.587 &  0.508 & -0.189 & -0.557 &  0.211 & -0.259 \\
 & 20 - 25 &  0.989 &  0.999 &  0.999 &  0.999 &  1.000 &  1.000 &  0.997 &  0.986 &  0.989 &  0.764 & -0.975 & -0.963 &  0.684 &  0.671 &  0.657 &  0.650 &  0.662 &  0.644 &  0.589 &  0.525 & -0.173 & -0.542 &  0.203 & -0.242 \\
 & 25 - 30 &  0.992 &  1.000 &  0.999 &  0.999 &  1.000 &  1.000 &  0.999 &  0.987 &  0.989 &  0.759 & -0.974 & -0.965 &  0.682 &  0.668 &  0.652 &  0.645 &  0.658 &  0.640 &  0.584 &  0.520 & -0.177 & -0.537 &  0.197 & -0.235 \\
 & 30 - 35 &  0.994 &  0.999 &  0.998 &  0.998 &  0.997 &  0.999 &  1.000 &  0.990 &  0.992 &  0.765 & -0.966 & -0.961 &  0.683 &  0.668 &  0.651 &  0.642 &  0.655 &  0.632 &  0.576 &  0.500 & -0.195 & -0.543 &  0.197 & -0.241 \\
 & 35 - 40 &  0.974 &  0.990 &  0.991 &  0.991 &  0.986 &  0.987 &  0.990 &  1.000 &  1.000 &  0.839 & -0.926 & -0.914 &  0.715 &  0.700 &  0.683 &  0.673 &  0.679 &  0.628 &  0.582 &  0.442 & -0.252 & -0.615 &  0.244 & -0.325 \\
 & 40 - 45 &  0.975 &  0.992 &  0.994 &  0.993 &  0.989 &  0.989 &  0.992 &  1.000 &  1.000 &  0.836 & -0.933 & -0.919 &  0.709 &  0.695 &  0.679 &  0.670 &  0.676 &  0.628 &  0.581 &  0.449 & -0.241 & -0.607 &  0.241 & -0.319 \\
 & 45 - 50 &  0.698 &  0.762 &  0.784 &  0.778 &  0.764 &  0.759 &  0.765 &  0.839 &  0.836 &  1.000 & -0.632 & -0.569 &  0.648 &  0.645 &  0.637 &  0.634 &  0.609 &  0.476 &  0.481 &  0.161 & -0.351 & -0.714 &  0.357 & -0.544 \\
 & 50 - 60 & -0.968 & -0.968 & -0.966 & -0.967 & -0.975 & -0.974 & -0.966 & -0.926 & -0.933 & -0.632 &  1.000 &  0.990 & -0.605 & -0.593 & -0.583 & -0.579 & -0.601 & -0.627 & -0.564 & -0.606 &  0.057 &  0.406 & -0.125 &  0.105 \\
 & 60 - 70 & -0.977 & -0.962 & -0.953 & -0.955 & -0.963 & -0.965 & -0.961 & -0.914 & -0.919 & -0.569 &  0.990 &  1.000 & -0.593 & -0.577 & -0.562 & -0.554 & -0.581 & -0.615 & -0.544 & -0.599 &  0.069 &  0.379 & -0.099 &  0.066 \\
\hline
\multirow{12}{*}{\numubar}
 &   0 - 5 &  0.667 &  0.688 &  0.693 &  0.691 &  0.684 &  0.682 &  0.683 &  0.715 &  0.709 &  0.648 & -0.605 & -0.593 &  1.000 &  0.998 &  0.992 &  0.987 &  0.984 &  0.943 &  0.897 &  0.673 & -0.249 & -0.872 &  0.336 & -0.443 \\
 &  5 - 10 &  0.649 &  0.673 &  0.680 &  0.678 &  0.671 &  0.668 &  0.668 &  0.700 &  0.695 &  0.645 & -0.593 & -0.577 &  0.998 &  1.000 &  0.998 &  0.995 &  0.991 &  0.952 &  0.915 &  0.692 & -0.214 & -0.865 &  0.323 & -0.430 \\
 & 10 - 15 &  0.629 &  0.656 &  0.665 &  0.662 &  0.657 &  0.652 &  0.651 &  0.683 &  0.679 &  0.637 & -0.583 & -0.562 &  0.992 &  0.998 &  1.000 &  0.999 &  0.996 &  0.960 &  0.932 &  0.714 & -0.169 & -0.850 &  0.305 & -0.411 \\
 & 15 - 20 &  0.618 &  0.648 &  0.658 &  0.655 &  0.650 &  0.645 &  0.642 &  0.673 &  0.670 &  0.634 & -0.579 & -0.554 &  0.987 &  0.995 &  0.999 &  1.000 &  0.995 &  0.963 &  0.934 &  0.727 & -0.158 & -0.847 &  0.316 & -0.415 \\
 & 20 - 25 &  0.637 &  0.661 &  0.668 &  0.666 &  0.662 &  0.658 &  0.655 &  0.679 &  0.676 &  0.609 & -0.601 & -0.581 &  0.984 &  0.991 &  0.996 &  0.995 &  1.000 &  0.976 &  0.958 &  0.761 & -0.087 & -0.800 &  0.233 & -0.334 \\
 & 25 - 30 &  0.627 &  0.639 &  0.642 &  0.641 &  0.644 &  0.640 &  0.632 &  0.628 &  0.628 &  0.476 & -0.627 & -0.615 &  0.943 &  0.952 &  0.960 &  0.963 &  0.976 &  1.000 &  0.967 &  0.876 &  0.011 & -0.701 &  0.184 & -0.218 \\
 & 30 - 35 &  0.564 &  0.583 &  0.590 &  0.587 &  0.589 &  0.584 &  0.576 &  0.582 &  0.581 &  0.481 & -0.564 & -0.544 &  0.897 &  0.915 &  0.932 &  0.934 &  0.958 &  0.967 &  1.000 &  0.855 &  0.193 & -0.607 & -0.003 & -0.083 \\
 & 35 - 40 &  0.517 &  0.509 &  0.508 &  0.508 &  0.525 &  0.520 &  0.500 &  0.442 &  0.449 &  0.161 & -0.606 & -0.599 &  0.673 &  0.692 &  0.714 &  0.727 &  0.761 &  0.876 &  0.855 &  1.000 &  0.359 & -0.312 & -0.064 &  0.147 \\
 & 40 - 45 & -0.182 & -0.190 & -0.188 & -0.189 & -0.173 & -0.177 & -0.195 & -0.252 & -0.241 & -0.351 &  0.057 &  0.069 & -0.249 & -0.214 & -0.169 & -0.158 & -0.087 &  0.011 &  0.193 &  0.359 &  1.000 &  0.629 & -0.828 &  0.845 \\
 & 45 - 50 & -0.505 & -0.547 & -0.560 & -0.557 & -0.542 & -0.537 & -0.543 & -0.615 & -0.607 & -0.714 &  0.406 &  0.379 & -0.872 & -0.865 & -0.850 & -0.847 & -0.800 & -0.701 & -0.607 & -0.312 &  0.629 &  1.000 & -0.694 &  0.814 \\
 & 50 - 60 &  0.167 &  0.201 &  0.213 &  0.211 &  0.203 &  0.197 &  0.197 &  0.244 &  0.241 &  0.357 & -0.125 & -0.099 &  0.336 &  0.323 &  0.305 &  0.316 &  0.233 &  0.184 & -0.003 & -0.064 & -0.828 & -0.694 &  1.000 & -0.939 \\
 & 60 - 70 & -0.193 & -0.245 & -0.262 & -0.259 & -0.242 & -0.235 & -0.241 & -0.325 & -0.319 & -0.544 &  0.105 &  0.066 & -0.443 & -0.430 & -0.411 & -0.415 & -0.334 & -0.218 & -0.083 &  0.147 &  0.845 &  0.814 & -0.939 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccc|cccccccccccc}
 &  & \multicolumn{12}{c|}{\numu} & \multicolumn{12}{c}{\numubar} \\
%& $\theta_{\pi}$\ (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
 & $\theta_{\pi}$ & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - \\
 & (Degrees)      & 5   & 10  & 15   & 20   & 25   & 30   & 35   & 40   & 45   & 50   & 60   & 70   & 5   & 10  & 15   & 20   & 25	& 30   & 35   & 40   & 45	& 50   & 60   & 70   \\
\hline
\multirow{12}{*}{\numu}
 &   0 - 5 &  1.000 &  0.935 &  0.438 &  0.379 &  0.172 &  0.246 &  0.697 &  0.583 & -0.187 & -0.388 & -0.135 & -0.037 &  0.799 &  0.881 &  0.827 &  0.824 &  0.337 &  0.299 &  0.356 &  0.445 &  0.345 &  0.221 & -0.135 &  0.228 \\
 &  5 - 10 &  0.935 &  1.000 &  0.360 &  0.329 &  0.183 &  0.275 &  0.767 &  0.618 & -0.267 & -0.489 & -0.137 & -0.037 &  0.812 &  0.897 &  0.900 &  0.890 &  0.302 &  0.261 &  0.264 &  0.320 &  0.249 &  0.186 & -0.303 &  0.282 \\
 & 10 - 15 &  0.438 &  0.360 &  1.000 &  0.919 &  0.725 &  0.567 &  0.185 &  0.029 & -0.038 & -0.070 & -0.238 & -0.301 &  0.293 &  0.367 &  0.372 &  0.360 &  0.692 &  0.603 &  0.474 &  0.536 &  0.324 &  0.448 &  0.138 &  0.460 \\
 & 15 - 20 &  0.379 &  0.329 &  0.919 &  1.000 &  0.828 &  0.634 &  0.192 &  0.004 & -0.071 & -0.111 & -0.337 & -0.417 &  0.261 &  0.312 &  0.345 &  0.362 &  0.733 &  0.609 &  0.497 &  0.466 &  0.380 &  0.458 & -0.015 &  0.571 \\
 & 20 - 25 &  0.172 &  0.183 &  0.725 &  0.828 &  1.000 &  0.878 &  0.321 &  0.164 &  0.180 &  0.069 & -0.144 & -0.247 &  0.160 &  0.083 &  0.231 &  0.247 &  0.516 &  0.514 &  0.435 &  0.281 &  0.338 &  0.396 & -0.237 &  0.439 \\
 & 25 - 30 &  0.246 &  0.275 &  0.567 &  0.634 &  0.878 &  1.000 &  0.615 &  0.540 &  0.480 &  0.300 &  0.147 &  0.064 &  0.300 &  0.187 &  0.356 &  0.290 &  0.263 &  0.443 &  0.395 &  0.252 &  0.262 &  0.385 & -0.211 &  0.206 \\
 & 30 - 35 &  0.697 &  0.767 &  0.185 &  0.192 &  0.321 &  0.615 &  1.000 &  0.951 &  0.271 & -0.052 &  0.235 &  0.235 &  0.713 &  0.683 &  0.754 &  0.704 & -0.027 &  0.124 &  0.175 &  0.179 &  0.155 &  0.129 & -0.294 & -0.017 \\
 & 35 - 40 &  0.583 &  0.618 &  0.029 &  0.004 &  0.164 &  0.540 &  0.951 &  1.000 &  0.484 &  0.174 &  0.429 &  0.409 &  0.653 &  0.583 &  0.612 &  0.535 & -0.233 &  0.010 &  0.120 &  0.123 &  0.104 &  0.070 & -0.167 & -0.232 \\
 & 40 - 45 & -0.187 & -0.267 & -0.038 & -0.071 &  0.180 &  0.480 &  0.271 &  0.484 &  1.000 &  0.916 &  0.718 &  0.581 &  0.030 & -0.140 & -0.125 & -0.261 & -0.342 &  0.042 &  0.150 &  0.065 &  0.081 &  0.136 &  0.196 & -0.396 \\
 & 45 - 50 & -0.388 & -0.489 & -0.070 & -0.111 &  0.069 &  0.300 & -0.052 &  0.174 &  0.916 &  1.000 &  0.705 &  0.631 & -0.141 & -0.326 & -0.276 & -0.426 & -0.230 &  0.159 &  0.216 &  0.104 &  0.083 &  0.247 &  0.282 & -0.284 \\
 & 50 - 60 & -0.135 & -0.137 & -0.238 & -0.337 & -0.144 &  0.147 &  0.235 &  0.429 &  0.718 &  0.705 &  1.000 &  0.905 &  0.143 &  0.044 &  0.073 &  0.014 & -0.271 &  0.094 &  0.103 &  0.166 &  0.075 &  0.229 &  0.103 & -0.249 \\
 & 60 - 70 & -0.037 & -0.037 & -0.301 & -0.417 & -0.247 &  0.064 &  0.235 &  0.409 &  0.581 &  0.631 &  0.905 &  1.000 &  0.194 &  0.082 &  0.187 &  0.078 & -0.224 &  0.172 &  0.178 &  0.191 &  0.071 &  0.284 &  0.001 & -0.165 \\
\hline
\multirow{12}{*}{\numubar}
 &   0 - 5 &  0.799 &  0.812 &  0.293 &  0.261 &  0.160 &  0.300 &  0.713 &  0.653 &  0.030 & -0.141 &  0.143 &  0.194 &  1.000 &  0.889 &  0.848 &  0.788 &  0.179 &  0.276 &  0.267 &  0.304 &  0.185 &  0.228 & -0.095 &  0.159 \\
 &  5 - 10 &  0.881 &  0.897 &  0.367 &  0.312 &  0.083 &  0.187 &  0.683 &  0.583 & -0.140 & -0.326 &  0.044 &  0.082 &  0.889 &  1.000 &  0.898 &  0.868 &  0.293 &  0.303 &  0.284 &  0.446 &  0.265 &  0.252 & -0.070 &  0.257 \\
 & 10 - 15 &  0.827 &  0.900 &  0.372 &  0.345 &  0.231 &  0.356 &  0.754 &  0.612 & -0.125 & -0.276 &  0.073 &  0.187 &  0.848 &  0.898 &  1.000 &  0.944 &  0.422 &  0.501 &  0.438 &  0.499 &  0.333 &  0.441 & -0.275 &  0.443 \\
 & 15 - 20 &  0.824 &  0.890 &  0.360 &  0.362 &  0.247 &  0.290 &  0.704 &  0.535 & -0.261 & -0.426 &  0.014 &  0.078 &  0.788 &  0.868 &  0.944 &  1.000 &  0.498 &  0.471 &  0.436 &  0.491 &  0.383 &  0.421 & -0.311 &  0.499 \\
 & 20 - 25 &  0.337 &  0.302 &  0.692 &  0.733 &  0.516 &  0.263 & -0.027 & -0.233 & -0.342 & -0.230 & -0.271 & -0.224 &  0.179 &  0.293 &  0.422 &  0.498 &  1.000 &  0.851 &  0.755 &  0.709 &  0.646 &  0.731 & -0.199 &  0.899 \\
 & 25 - 30 &  0.299 &  0.261 &  0.603 &  0.609 &  0.514 &  0.443 &  0.124 &  0.010 &  0.042 &  0.159 &  0.094 &  0.172 &  0.276 &  0.303 &  0.501 &  0.471 &  0.851 &  1.000 &  0.894 &  0.835 &  0.719 &  0.939 & -0.125 &  0.814 \\
 & 30 - 35 &  0.356 &  0.264 &  0.474 &  0.497 &  0.435 &  0.395 &  0.175 &  0.120 &  0.150 &  0.216 &  0.103 &  0.178 &  0.267 &  0.284 &  0.438 &  0.436 &  0.755 &  0.894 &  1.000 &  0.840 &  0.874 &  0.905 & -0.219 &  0.713 \\
 & 35 - 40 &  0.445 &  0.320 &  0.536 &  0.466 &  0.281 &  0.252 &  0.179 &  0.123 &  0.065 &  0.104 &  0.166 &  0.191 &  0.304 &  0.446 &  0.499 &  0.491 &  0.709 &  0.835 &  0.840 &  1.000 &  0.823 &  0.855 &  0.048 &  0.646 \\
 & 40 - 45 &  0.345 &  0.249 &  0.324 &  0.380 &  0.338 &  0.262 &  0.155 &  0.104 &  0.081 &  0.083 &  0.075 &  0.071 &  0.185 &  0.265 &  0.333 &  0.383 &  0.646 &  0.719 &  0.874 &  0.823 &  1.000 &  0.777 & -0.317 &  0.670 \\
 & 45 - 50 &  0.221 &  0.186 &  0.448 &  0.458 &  0.396 &  0.385 &  0.129 &  0.070 &  0.136 &  0.247 &  0.229 &  0.284 &  0.228 &  0.252 &  0.441 &  0.421 &  0.731 &  0.939 &  0.905 &  0.855 &  0.777 &  1.000 & -0.166 &  0.766 \\
 & 50 - 60 & -0.135 & -0.303 &  0.138 & -0.015 & -0.237 & -0.211 & -0.294 & -0.167 &  0.196 &  0.282 &  0.103 &  0.001 & -0.095 & -0.070 & -0.275 & -0.311 & -0.199 & -0.125 & -0.219 &  0.048 & -0.317 & -0.166 &  1.000 & -0.439 \\
 & 60 - 70 &  0.228 &  0.282 &  0.460 &  0.571 &  0.439 &  0.206 & -0.017 & -0.232 & -0.396 & -0.284 & -0.249 & -0.165 &  0.159 &  0.257 &  0.443 &  0.499 &  0.899 &  0.814 &  0.713 &  0.646 &  0.670 &  0.766 & -0.439 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
 &  & \multicolumn{10}{c|}{\numu} & \multicolumn{10}{c}{\numubar} \\
%& $Q^{2}$\ (GeV/c)$^{2}$ & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 \\
 & $Q^{2}$\ (GeV/c)$^{2}$ & 0 -   & 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - & 0  -	& 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - \\
 &                        & 0.025 & 0.05    & 0.075  & 0.1     & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8   & 0.025 & 0.05    & 0.075  & 0.1	 & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8  \\
\hline
\multirow{10}{*}{\numu}
 &    0 - 0.025 &  1.000 &  0.102 & -0.115 & -0.076 & -0.034 & -0.016 & -0.006 & -0.002 & -0.001 & -0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.025 - 0.05 &  0.102 &  1.000 &  0.383 & -0.025 & -0.086 & -0.052 & -0.026 & -0.007 & -0.002 & -0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.05 - 0.075 & -0.115 &  0.383 &  1.000 &  0.570 &  0.073 & -0.082 & -0.059 & -0.021 & -0.008 & -0.002 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  0.075 - 0.1 & -0.076 & -0.025 &  0.570 &  1.000 &  0.614 & -0.010 & -0.103 & -0.047 & -0.015 & -0.004 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &   0.1 - 0.15 & -0.034 & -0.086 &  0.073 &  0.614 &  1.000 &  0.509 & -0.008 & -0.097 & -0.047 & -0.009 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &   0.15 - 0.2 & -0.016 & -0.052 & -0.082 & -0.010 &  0.509 &  1.000 &  0.543 & -0.072 & -0.108 & -0.037 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &    0.2 - 0.3 & -0.006 & -0.026 & -0.059 & -0.103 & -0.008 &  0.543 &  1.000 &  0.442 & -0.032 & -0.080 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &    0.3 - 0.4 & -0.002 & -0.007 & -0.021 & -0.047 & -0.097 & -0.072 &  0.442 &  1.000 &  0.498 & -0.064 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &    0.4 - 0.6 & -0.001 & -0.002 & -0.008 & -0.015 & -0.047 & -0.108 & -0.032 &  0.498 &  1.000 &  0.445 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &    0.6 - 0.8 & -0.000 & -0.001 & -0.002 & -0.004 & -0.009 & -0.037 & -0.080 & -0.064 &  0.445 &  1.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
\hline
\multirow{10}{*}{\numubar}
 &    0 - 0.025 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  1.000 &  0.081 & -0.095 & -0.070 & -0.031 & -0.010 & -0.003 & -0.002 &  0.000 & -0.000 \\
 & 0.025 - 0.05 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.081 &  1.000 &  0.416 & -0.017 & -0.093 & -0.044 & -0.014 & -0.004 & -0.002 & -0.000 \\
 & 0.05 - 0.075 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.095 &  0.416 &  1.000 &  0.581 &  0.016 & -0.094 & -0.052 & -0.016 & -0.005 & -0.002 \\
 &  0.075 - 0.1 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.070 & -0.017 &  0.581 &  1.000 &  0.568 & -0.063 & -0.104 & -0.042 & -0.013 & -0.004 \\
 &   0.1 - 0.15 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.031 & -0.093 &  0.016 &  0.568 &  1.000 &  0.497 & -0.025 & -0.091 & -0.042 & -0.007 \\
 &   0.15 - 0.2 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.010 & -0.044 & -0.094 & -0.063 &  0.497 &  1.000 &  0.541 & -0.053 & -0.102 & -0.033 \\
 &    0.2 - 0.3 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.003 & -0.014 & -0.052 & -0.104 & -0.025 &  0.541 &  1.000 &  0.451 & -0.057 & -0.075 \\
 &    0.3 - 0.4 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.002 & -0.004 & -0.016 & -0.042 & -0.091 & -0.053 &  0.451 &  1.000 &  0.468 & -0.082 \\
 &    0.4 - 0.6 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.002 & -0.005 & -0.013 & -0.042 & -0.102 & -0.057 &  0.468 &  1.000 &  0.437 \\
 &    0.6 - 0.8 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.000 & -0.000 & -0.002 & -0.004 & -0.007 & -0.033 & -0.075 & -0.082 &  0.437 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
 &  & \multicolumn{10}{c|}{\numu} & \multicolumn{10}{c}{\numubar} \\
%& $Q^{2}$\ (GeV/c)$^{2}$ & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 \\
 & $Q^{2}$\ (GeV/c)$^{2}$ & 0 -   & 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - & 0  -	& 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - \\
 &                        & 0.025 & 0.05    & 0.075  & 0.1     & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8   & 0.025 & 0.05    & 0.075  & 0.1	 & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8  \\
\hline
\multirow{10}{*}{\numu}
 &    0 - 0.025 &  1.000 &  1.000 &  0.999 &  0.998 &  0.996 &  0.994 &  0.990 &  0.982 &  0.975 &  0.715 &  0.659 &  0.659 &  0.646 &  0.652 &  0.657 &  0.654 &  0.630 &  0.636 &  0.656 &  0.676 \\
 & 0.025 - 0.05 &  1.000 &  1.000 &  1.000 &  0.999 &  0.998 &  0.997 &  0.994 &  0.987 &  0.981 &  0.713 &  0.657 &  0.658 &  0.645 &  0.653 &  0.658 &  0.656 &  0.633 &  0.641 &  0.661 &  0.680 \\
 & 0.05 - 0.075 &  0.999 &  1.000 &  1.000 &  1.000 &  0.999 &  0.997 &  0.994 &  0.987 &  0.980 &  0.700 &  0.660 &  0.662 &  0.649 &  0.657 &  0.662 &  0.660 &  0.640 &  0.648 &  0.666 &  0.680 \\
 &  0.075 - 0.1 &  0.998 &  0.999 &  1.000 &  1.000 &  1.000 &  0.998 &  0.995 &  0.988 &  0.980 &  0.684 &  0.664 &  0.666 &  0.654 &  0.664 &  0.667 &  0.667 &  0.649 &  0.658 &  0.674 &  0.682 \\
 &   0.1 - 0.15 &  0.996 &  0.998 &  0.999 &  1.000 &  1.000 &  0.999 &  0.997 &  0.991 &  0.983 &  0.673 &  0.662 &  0.665 &  0.653 &  0.665 &  0.668 &  0.669 &  0.653 &  0.664 &  0.679 &  0.683 \\
 &   0.15 - 0.2 &  0.994 &  0.997 &  0.997 &  0.998 &  0.999 &  1.000 &  0.999 &  0.995 &  0.989 &  0.677 &  0.655 &  0.659 &  0.646 &  0.659 &  0.663 &  0.664 &  0.649 &  0.662 &  0.681 &  0.687 \\
 &    0.2 - 0.3 &  0.990 &  0.994 &  0.994 &  0.995 &  0.997 &  0.999 &  1.000 &  0.998 &  0.993 &  0.679 &  0.649 &  0.654 &  0.640 &  0.655 &  0.659 &  0.661 &  0.647 &  0.663 &  0.686 &  0.693 \\
 &    0.3 - 0.4 &  0.982 &  0.987 &  0.987 &  0.988 &  0.991 &  0.995 &  0.998 &  1.000 &  0.998 &  0.684 &  0.635 &  0.641 &  0.625 &  0.644 &  0.647 &  0.651 &  0.637 &  0.657 &  0.688 &  0.700 \\
 &    0.4 - 0.6 &  0.975 &  0.981 &  0.980 &  0.980 &  0.983 &  0.989 &  0.993 &  0.998 &  1.000 &  0.711 &  0.629 &  0.634 &  0.616 &  0.635 &  0.640 &  0.642 &  0.625 &  0.648 &  0.688 &  0.710 \\
 &    0.6 - 0.8 &  0.715 &  0.713 &  0.700 &  0.684 &  0.673 &  0.677 &  0.679 &  0.684 &  0.711 &  1.000 &  0.432 &  0.418 &  0.391 &  0.362 &  0.384 &  0.356 &  0.261 &  0.258 &  0.354 &  0.537 \\
\hline
\multirow{10}{*}{\numubar}
 &    0 - 0.025 &  0.659 &  0.657 &  0.660 &  0.664 &  0.662 &  0.655 &  0.649 &  0.635 &  0.629 &  0.432 &  1.000 &  0.999 &  0.998 &  0.992 &  0.994 &  0.988 &  0.963 &  0.943 &  0.927 &  0.907 \\
 & 0.025 - 0.05 &  0.659 &  0.658 &  0.662 &  0.666 &  0.665 &  0.659 &  0.654 &  0.641 &  0.634 &  0.418 &  0.999 &  1.000 &  0.999 &  0.996 &  0.998 &  0.993 &  0.972 &  0.955 &  0.940 &  0.915 \\
 & 0.05 - 0.075 &  0.646 &  0.645 &  0.649 &  0.654 &  0.653 &  0.646 &  0.640 &  0.625 &  0.616 &  0.391 &  0.998 &  0.999 &  1.000 &  0.996 &  0.996 &  0.992 &  0.974 &  0.953 &  0.928 &  0.895 \\
 &  0.075 - 0.1 &  0.652 &  0.653 &  0.657 &  0.664 &  0.665 &  0.659 &  0.655 &  0.644 &  0.635 &  0.362 &  0.992 &  0.996 &  0.996 &  1.000 &  0.999 &  0.999 &  0.989 &  0.976 &  0.955 &  0.911 \\
 &   0.1 - 0.15 &  0.657 &  0.658 &  0.662 &  0.667 &  0.668 &  0.663 &  0.659 &  0.647 &  0.640 &  0.384 &  0.994 &  0.998 &  0.996 &  0.999 &  1.000 &  0.999 &  0.984 &  0.972 &  0.956 &  0.920 \\
 &   0.15 - 0.2 &  0.654 &  0.656 &  0.660 &  0.667 &  0.669 &  0.664 &  0.661 &  0.651 &  0.642 &  0.356 &  0.988 &  0.993 &  0.992 &  0.999 &  0.999 &  1.000 &  0.991 &  0.982 &  0.964 &  0.918 \\
 &    0.2 - 0.3 &  0.630 &  0.633 &  0.640 &  0.649 &  0.653 &  0.649 &  0.647 &  0.637 &  0.625 &  0.261 &  0.963 &  0.972 &  0.974 &  0.989 &  0.984 &  0.991 &  1.000 &  0.995 &  0.962 &  0.884 \\
 &    0.3 - 0.4 &  0.636 &  0.641 &  0.648 &  0.658 &  0.664 &  0.662 &  0.663 &  0.657 &  0.648 &  0.258 &  0.943 &  0.955 &  0.953 &  0.976 &  0.972 &  0.982 &  0.995 &  1.000 &  0.981 &  0.904 \\
 &    0.4 - 0.6 &  0.656 &  0.661 &  0.666 &  0.674 &  0.679 &  0.681 &  0.686 &  0.688 &  0.688 &  0.354 &  0.927 &  0.940 &  0.928 &  0.955 &  0.956 &  0.964 &  0.962 &  0.981 &  1.000 &  0.964 \\
 &    0.6 - 0.8 &  0.676 &  0.680 &  0.680 &  0.682 &  0.683 &  0.687 &  0.693 &  0.700 &  0.710 &  0.537 &  0.907 &  0.915 &  0.895 &  0.911 &  0.920 &  0.918 &  0.884 &  0.904 &  0.964 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
 &  & \multicolumn{10}{c|}{\numu} & \multicolumn{10}{c}{\numubar} \\
%& $Q^{2}$\ (GeV/c)$^{2}$ & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 \\
 & $Q^{2}$\ (GeV/c)$^{2}$ & 0 -   & 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - & 0  -	& 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - \\
 &                        & 0.025 & 0.05    & 0.075  & 0.1     & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8   & 0.025 & 0.05    & 0.075  & 0.1	 & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8  \\
\hline
\multirow{10}{*}{\numu}
 &    0 - 0.025 &  1.000 &  0.975 &  0.904 &  0.839 &  0.810 &  0.644 &  0.496 &  0.097 &  0.059 & -0.166 &  0.550 &  0.530 &  0.511 &  0.405 &  0.325 &  0.345 &  0.313 &  0.189 &  0.140 &  0.100 \\
 & 0.025 - 0.05 &  0.975 &  1.000 &  0.943 &  0.864 &  0.827 &  0.689 &  0.570 &  0.169 &  0.083 & -0.157 &  0.579 &  0.559 &  0.534 &  0.464 &  0.408 &  0.431 &  0.381 &  0.276 &  0.233 &  0.124 \\
 & 0.05 - 0.075 &  0.904 &  0.943 &  1.000 &  0.962 &  0.896 &  0.755 &  0.672 &  0.349 &  0.176 & -0.108 &  0.418 &  0.377 &  0.345 &  0.319 &  0.341 &  0.412 &  0.370 &  0.266 &  0.257 &  0.249 \\
 &  0.075 - 0.1 &  0.839 &  0.864 &  0.962 &  1.000 &  0.956 &  0.824 &  0.720 &  0.437 &  0.229 & -0.047 &  0.313 &  0.298 &  0.278 &  0.277 &  0.321 &  0.423 &  0.415 &  0.327 &  0.289 &  0.255 \\
 &   0.1 - 0.15 &  0.810 &  0.827 &  0.896 &  0.956 &  1.000 &  0.940 &  0.826 &  0.443 &  0.284 & -0.014 &  0.379 &  0.375 &  0.412 &  0.392 &  0.410 &  0.507 &  0.568 &  0.495 &  0.328 &  0.195 \\
 &   0.15 - 0.2 &  0.644 &  0.689 &  0.755 &  0.824 &  0.940 &  1.000 &  0.931 &  0.556 &  0.421 &  0.063 &  0.372 &  0.383 &  0.468 &  0.463 &  0.480 &  0.569 &  0.683 &  0.684 &  0.441 &  0.194 \\
 &    0.2 - 0.3 &  0.496 &  0.570 &  0.672 &  0.720 &  0.826 &  0.931 &  1.000 &  0.706 &  0.567 &  0.180 &  0.284 &  0.290 &  0.392 &  0.421 &  0.471 &  0.554 &  0.661 &  0.644 &  0.517 &  0.329 \\
 &    0.3 - 0.4 &  0.097 &  0.169 &  0.349 &  0.437 &  0.443 &  0.556 &  0.706 &  1.000 &  0.889 &  0.471 & -0.161 & -0.081 & -0.059 &  0.030 &  0.096 &  0.195 &  0.283 &  0.414 &  0.630 &  0.623 \\
 &    0.4 - 0.6 &  0.059 &  0.083 &  0.176 &  0.229 &  0.284 &  0.421 &  0.567 &  0.889 &  1.000 &  0.649 & -0.040 &  0.066 &  0.105 &  0.137 &  0.119 &  0.141 &  0.275 &  0.354 &  0.582 &  0.690 \\
 &    0.6 - 0.8 & -0.166 & -0.157 & -0.108 & -0.047 & -0.014 &  0.063 &  0.180 &  0.471 &  0.649 &  1.000 &  0.022 &  0.160 &  0.119 &  0.203 &  0.152 &  0.038 &  0.160 &  0.161 &  0.482 &  0.709 \\
\hline
\multirow{10}{*}{\numubar}
 &    0 - 0.025 &  0.550 &  0.579 &  0.418 &  0.313 &  0.379 &  0.372 &  0.284 & -0.161 & -0.040 &  0.022 &  1.000 &  0.968 &  0.933 &  0.911 &  0.845 &  0.746 &  0.681 &  0.408 &  0.192 &  0.026 \\
 & 0.025 - 0.05 &  0.530 &  0.559 &  0.377 &  0.298 &  0.375 &  0.383 &  0.290 & -0.081 &  0.066 &  0.160 &  0.968 &  1.000 &  0.961 &  0.947 &  0.847 &  0.735 &  0.693 &  0.450 &  0.290 &  0.101 \\
 & 0.05 - 0.075 &  0.511 &  0.534 &  0.345 &  0.278 &  0.412 &  0.468 &  0.392 & -0.059 &  0.105 &  0.119 &  0.933 &  0.961 &  1.000 &  0.960 &  0.853 &  0.761 &  0.757 &  0.533 &  0.297 &  0.050 \\
 &  0.075 - 0.1 &  0.405 &  0.464 &  0.319 &  0.277 &  0.392 &  0.463 &  0.421 &  0.030 &  0.137 &  0.203 &  0.911 &  0.947 &  0.960 &  1.000 &  0.950 &  0.858 &  0.831 &  0.572 &  0.360 &  0.100 \\
 &   0.1 - 0.15 &  0.325 &  0.408 &  0.341 &  0.321 &  0.410 &  0.480 &  0.471 &  0.096 &  0.119 &  0.152 &  0.845 &  0.847 &  0.853 &  0.950 &  1.000 &  0.957 &  0.889 &  0.560 &  0.332 &  0.118 \\
 &   0.15 - 0.2 &  0.345 &  0.431 &  0.412 &  0.423 &  0.507 &  0.569 &  0.554 &  0.195 &  0.141 &  0.038 &  0.746 &  0.735 &  0.761 &  0.858 &  0.957 &  1.000 &  0.927 &  0.605 &  0.346 &  0.101 \\
 &    0.2 - 0.3 &  0.313 &  0.381 &  0.370 &  0.415 &  0.568 &  0.683 &  0.661 &  0.283 &  0.275 &  0.160 &  0.681 &  0.693 &  0.757 &  0.831 &  0.889 &  0.927 &  1.000 &  0.745 &  0.403 &  0.129 \\
 &    0.3 - 0.4 &  0.189 &  0.276 &  0.266 &  0.327 &  0.495 &  0.684 &  0.644 &  0.414 &  0.354 &  0.161 &  0.408 &  0.450 &  0.533 &  0.572 &  0.560 &  0.605 &  0.745 &  1.000 &  0.735 &  0.156 \\
 &    0.4 - 0.6 &  0.140 &  0.233 &  0.257 &  0.289 &  0.328 &  0.441 &  0.517 &  0.630 &  0.582 &  0.482 &  0.192 &  0.290 &  0.297 &  0.360 &  0.332 &  0.346 &  0.403 &  0.735 &  1.000 &  0.646 \\
 &    0.6 - 0.8 &  0.100 &  0.124 &  0.249 &  0.255 &  0.195 &  0.194 &  0.329 &  0.623 &  0.690 &  0.709 &  0.026 &  0.101 &  0.050 &  0.100 &  0.118 &  0.101 &  0.129 &  0.156 &  0.646 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|ccccccccc|ccccccccc}
 &  & \multicolumn{9}{c|}{\numu} & \multicolumn{9}{c}{\numubar} \\
%& $E_{\pi}$ \ (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 \\
 & $E_{\pi}$ \ (GeV) & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 - & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 -  \\
 &                   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5    \\
\hline
\multirow{9}{*}{\numu}
 &   0 - 0.25 &  1.000 &  0.255 & -0.137 & -0.050 & -0.013 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.25 - 0.5 &  0.255 &  1.000 &  0.154 & -0.104 & -0.107 & -0.038 & -0.011 & -0.004 & -0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.5 - 0.75 & -0.137 &  0.154 &  1.000 &  0.561 &  0.012 & -0.139 & -0.078 & -0.031 & -0.009 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.75 - 1.0 & -0.050 & -0.104 &  0.561 &  1.000 &  0.620 & -0.012 & -0.119 & -0.076 & -0.032 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  1.0 - 1.5 & -0.013 & -0.107 &  0.012 &  0.620 &  1.000 &  0.488 &  0.077 & -0.077 & -0.072 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  1.5 - 2.0 &  0.001 & -0.038 & -0.139 & -0.012 &  0.488 &  1.000 &  0.668 &  0.188 & -0.068 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  2.0 - 2.5 &  0.000 & -0.011 & -0.078 & -0.119 &  0.077 &  0.668 &  1.000 &  0.704 &  0.179 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  2.5 - 3.5 &  0.000 & -0.004 & -0.031 & -0.076 & -0.077 &  0.188 &  0.704 &  1.000 &  0.566 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  3.5 - 4.5 &  0.000 & -0.001 & -0.009 & -0.032 & -0.072 & -0.068 &  0.179 &  0.566 &  1.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
\hline
\multirow{9}{*}{\numubar}
 &   0 - 0.25 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  1.000 &  0.342 & -0.094 & -0.086 & -0.033 & -0.003 & -0.000 &  0.000 &  0.000 \\
 & 0.25 - 0.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.342 &  1.000 &  0.276 & -0.067 & -0.133 & -0.054 & -0.016 & -0.004 & -0.002 \\
 & 0.5 - 0.75 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.094 &  0.276 &  1.000 &  0.623 &  0.039 & -0.155 & -0.083 & -0.033 & -0.007 \\
 & 0.75 - 1.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.086 & -0.067 &  0.623 &  1.000 &  0.625 & -0.010 & -0.141 & -0.095 & -0.035 \\
 &  1.0 - 1.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.033 & -0.133 &  0.039 &  0.625 &  1.000 &  0.549 &  0.063 & -0.095 & -0.083 \\
 &  1.5 - 2.0 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.003 & -0.054 & -0.155 & -0.010 &  0.549 &  1.000 &  0.638 &  0.165 & -0.076 \\
 &  2.0 - 2.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.000 & -0.016 & -0.083 & -0.141 &  0.063 &  0.638 &  1.000 &  0.663 &  0.194 \\
 &  2.5 - 3.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.004 & -0.033 & -0.095 & -0.095 &  0.165 &  0.663 &  1.000 &  0.691 \\
 &  3.5 - 4.5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.002 & -0.007 & -0.035 & -0.083 & -0.076 &  0.194 &  0.691 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|ccccccccc|ccccccccc}
 &  & \multicolumn{9}{c|}{\numu} & \multicolumn{9}{c}{\numubar} \\
%& $E_{\pi}$ \ (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 \\
 & $E_{\pi}$ \ (GeV) & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 - & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 -  \\
 &                   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5    \\
\hline
\multirow{9}{*}{\numu}
 &   0 - 0.25 &  1.000 &  0.998 &  0.996 &  0.992 &  0.985 &  0.975 &  0.984 &  0.947 &  0.934 &  0.664 &  0.566 &  0.661 &  0.658 &  0.649 &  0.633 &  0.637 &  0.648 &  0.695 \\
 & 0.25 - 0.5 &  0.998 &  1.000 &  0.999 &  0.998 &  0.994 &  0.988 &  0.991 &  0.942 &  0.923 &  0.658 &  0.541 &  0.658 &  0.663 &  0.659 &  0.648 &  0.652 &  0.657 &  0.697 \\
 & 0.5 - 0.75 &  0.996 &  0.999 &  1.000 &  0.999 &  0.994 &  0.987 &  0.994 &  0.952 &  0.935 &  0.657 &  0.548 &  0.655 &  0.658 &  0.652 &  0.639 &  0.644 &  0.652 &  0.698 \\
 & 0.75 - 1.0 &  0.992 &  0.998 &  0.999 &  1.000 &  0.998 &  0.992 &  0.995 &  0.943 &  0.923 &  0.655 &  0.532 &  0.656 &  0.664 &  0.661 &  0.651 &  0.654 &  0.657 &  0.700 \\
 &  1.0 - 1.5 &  0.985 &  0.994 &  0.994 &  0.998 &  1.000 &  0.998 &  0.992 &  0.921 &  0.897 &  0.651 &  0.503 &  0.657 &  0.674 &  0.678 &  0.672 &  0.673 &  0.669 &  0.703 \\
 &  1.5 - 2.0 &  0.975 &  0.988 &  0.987 &  0.992 &  0.998 &  1.000 &  0.990 &  0.906 &  0.875 &  0.645 &  0.478 &  0.652 &  0.677 &  0.687 &  0.686 &  0.687 &  0.677 &  0.702 \\
 &  2.0 - 2.5 &  0.984 &  0.991 &  0.994 &  0.995 &  0.992 &  0.990 &  1.000 &  0.955 &  0.928 &  0.645 &  0.521 &  0.639 &  0.650 &  0.651 &  0.646 &  0.655 &  0.658 &  0.696 \\
 &  2.5 - 3.5 &  0.947 &  0.942 &  0.952 &  0.943 &  0.921 &  0.906 &  0.955 &  1.000 &  0.993 &  0.614 &  0.602 &  0.586 &  0.557 &  0.535 &  0.513 &  0.534 &  0.568 &  0.645 \\
 &  3.5 - 4.5 &  0.934 &  0.923 &  0.935 &  0.923 &  0.897 &  0.875 &  0.928 &  0.993 &  1.000 &  0.617 &  0.637 &  0.587 &  0.546 &  0.513 &  0.481 &  0.500 &  0.544 &  0.637 \\
\hline
\multirow{9}{*}{\numubar}
 &   0 - 0.25 &  0.664 &  0.658 &  0.657 &  0.655 &  0.651 &  0.645 &  0.645 &  0.614 &  0.617 &  1.000 &  0.908 &  0.995 &  0.972 &  0.944 &  0.913 &  0.920 &  0.959 &  0.982 \\
 & 0.25 - 0.5 &  0.566 &  0.541 &  0.548 &  0.532 &  0.503 &  0.478 &  0.521 &  0.602 &  0.637 &  0.908 &  1.000 &  0.876 &  0.790 &  0.722 &  0.660 &  0.678 &  0.762 &  0.839 \\
 & 0.5 - 0.75 &  0.661 &  0.658 &  0.655 &  0.656 &  0.657 &  0.652 &  0.639 &  0.586 &  0.587 &  0.995 &  0.876 &  1.000 &  0.987 &  0.964 &  0.933 &  0.934 &  0.965 &  0.983 \\
 & 0.75 - 1.0 &  0.658 &  0.663 &  0.658 &  0.664 &  0.674 &  0.677 &  0.650 &  0.557 &  0.546 &  0.972 &  0.790 &  0.987 &  1.000 &  0.994 &  0.976 &  0.974 &  0.986 &  0.983 \\
 &  1.0 - 1.5 &  0.649 &  0.659 &  0.652 &  0.661 &  0.678 &  0.687 &  0.651 &  0.535 &  0.513 &  0.944 &  0.722 &  0.964 &  0.994 &  1.000 &  0.994 &  0.990 &  0.990 &  0.969 \\
 &  1.5 - 2.0 &  0.633 &  0.648 &  0.639 &  0.651 &  0.672 &  0.686 &  0.646 &  0.513 &  0.481 &  0.913 &  0.660 &  0.933 &  0.976 &  0.994 &  1.000 &  0.998 &  0.986 &  0.947 \\
 &  2.0 - 2.5 &  0.637 &  0.652 &  0.644 &  0.654 &  0.673 &  0.687 &  0.655 &  0.534 &  0.500 &  0.920 &  0.678 &  0.934 &  0.974 &  0.990 &  0.998 &  1.000 &  0.992 &  0.953 \\
 &  2.5 - 3.5 &  0.648 &  0.657 &  0.652 &  0.657 &  0.669 &  0.677 &  0.658 &  0.568 &  0.544 &  0.959 &  0.762 &  0.965 &  0.986 &  0.990 &  0.986 &  0.992 &  1.000 &  0.979 \\
 &  3.5 - 4.5 &  0.695 &  0.697 &  0.698 &  0.700 &  0.703 &  0.702 &  0.696 &  0.645 &  0.637 &  0.982 &  0.839 &  0.983 &  0.983 &  0.969 &  0.947 &  0.953 &  0.979 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|ccccccccc|ccccccccc}
 &  & \multicolumn{9}{c|}{\numu} & \multicolumn{9}{c}{\numubar} \\
%& $E_{\pi}$ \ (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 2.5 & 2.5 - 3.5 & 3.5 - 4.5 \\
 & $E_{\pi}$ \ (GeV) & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 - & 0 -  & 0.25 - & 0.5 - & 0.75 - & 1.0 - & 1.5 - & 2.0 - & 2.5 - & 3.5 -  \\
 &                   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5   & 0.25 & 0.5    & 0.75  & 1.0    & 1.5   & 2.0   & 2.5   & 3.5   & 4.5    \\
\hline
\multirow{9}{*}{\numu}
 &   0 - 0.25 &  1.000 &  0.152 &  0.095 &  0.447 &  0.225 & -0.303 & -0.479 & -0.399 & -0.370 &  0.905 &  0.658 &  0.146 &  0.154 &  0.304 &  0.415 & -0.058 & -0.347 & -0.306 \\
 & 0.25 - 0.5 &  0.152 &  1.000 &  0.885 &  0.453 &  0.113 & -0.106 & -0.181 & -0.167 & -0.072 & -0.188 &  0.137 &  0.429 &  0.248 &  0.001 &  0.075 &  0.244 &  0.307 &  0.288 \\
 & 0.5 - 0.75 &  0.095 &  0.885 &  1.000 &  0.728 &  0.408 &  0.163 &  0.105 &  0.108 &  0.166 & -0.159 &  0.163 &  0.549 &  0.493 &  0.290 &  0.270 &  0.438 &  0.465 &  0.401 \\
 & 0.75 - 1.0 &  0.447 &  0.453 &  0.728 &  1.000 &  0.848 &  0.441 &  0.223 &  0.156 &  0.158 &  0.348 &  0.386 &  0.480 &  0.643 &  0.739 &  0.690 &  0.561 &  0.354 &  0.246 \\
 &  1.0 - 1.5 &  0.225 &  0.113 &  0.408 &  0.848 &  1.000 &  0.792 &  0.468 &  0.248 &  0.194 &  0.268 &  0.248 &  0.364 &  0.628 &  0.846 &  0.728 &  0.604 &  0.373 &  0.234 \\
 &  1.5 - 2.0 & -0.303 & -0.106 &  0.163 &  0.441 &  0.792 &  1.000 &  0.836 &  0.566 &  0.461 & -0.134 &  0.004 &  0.331 &  0.585 &  0.701 &  0.469 &  0.575 &  0.533 &  0.424 \\
 &  2.0 - 2.5 & -0.479 & -0.181 &  0.105 &  0.223 &  0.468 &  0.836 &  1.000 &  0.908 &  0.809 & -0.262 & -0.006 &  0.366 &  0.575 &  0.563 &  0.312 &  0.564 &  0.670 &  0.630 \\
 &  2.5 - 3.5 & -0.399 & -0.167 &  0.108 &  0.156 &  0.248 &  0.566 &  0.908 &  1.000 &  0.959 & -0.203 &  0.059 &  0.352 &  0.520 &  0.459 &  0.270 &  0.549 &  0.674 &  0.681 \\
 &  3.5 - 4.5 & -0.370 & -0.072 &  0.166 &  0.158 &  0.194 &  0.461 &  0.809 &  0.959 &  1.000 & -0.237 & -0.007 &  0.276 &  0.430 &  0.379 &  0.262 &  0.593 &  0.699 &  0.709 \\
\hline
\multirow{9}{*}{\numubar}
 &   0 - 0.25 &  0.905 & -0.188 & -0.159 &  0.348 &  0.268 & -0.134 & -0.262 & -0.203 & -0.237 &  1.000 &  0.745 &  0.175 &  0.238 &  0.409 &  0.400 & -0.109 & -0.391 & -0.333 \\
 & 0.25 - 0.5 &  0.658 &  0.137 &  0.163 &  0.386 &  0.248 &  0.004 & -0.006 &  0.059 & -0.007 &  0.745 &  1.000 &  0.719 &  0.629 &  0.474 &  0.317 &  0.001 & -0.142 & -0.094 \\
 & 0.5 - 0.75 &  0.146 &  0.429 &  0.549 &  0.480 &  0.364 &  0.331 &  0.366 &  0.352 &  0.276 &  0.175 &  0.719 &  1.000 &  0.908 &  0.544 &  0.260 &  0.278 &  0.315 &  0.311 \\
 & 0.75 - 1.0 &  0.154 &  0.248 &  0.493 &  0.643 &  0.628 &  0.585 &  0.575 &  0.520 &  0.430 &  0.238 &  0.629 &  0.908 &  1.000 &  0.821 &  0.533 &  0.506 &  0.442 &  0.381 \\
 &  1.0 - 1.5 &  0.304 &  0.001 &  0.290 &  0.739 &  0.846 &  0.701 &  0.563 &  0.459 &  0.379 &  0.409 &  0.474 &  0.544 &  0.821 &  1.000 &  0.871 &  0.689 &  0.435 &  0.319 \\
 &  1.5 - 2.0 &  0.415 &  0.075 &  0.270 &  0.690 &  0.728 &  0.469 &  0.312 &  0.270 &  0.262 &  0.400 &  0.317 &  0.260 &  0.533 &  0.871 &  1.000 &  0.799 &  0.463 &  0.334 \\
 &  2.0 - 2.5 & -0.058 &  0.244 &  0.438 &  0.561 &  0.604 &  0.575 &  0.564 &  0.549 &  0.593 & -0.109 &  0.001 &  0.278 &  0.506 &  0.689 &  0.799 &  1.000 &  0.877 &  0.736 \\
 &  2.5 - 3.5 & -0.347 &  0.307 &  0.465 &  0.354 &  0.373 &  0.533 &  0.670 &  0.674 &  0.699 & -0.391 & -0.142 &  0.315 &  0.442 &  0.435 &  0.463 &  0.877 &  1.000 &  0.938 \\
 &  3.5 - 4.5 & -0.306 &  0.288 &  0.401 &  0.246 &  0.234 &  0.424 &  0.630 &  0.681 &  0.709 & -0.333 & -0.094 &  0.311 &  0.381 &  0.319 &  0.334 &  0.736 &  0.938 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccc|cccccccccccc}
 &  & \multicolumn{12}{c|}{\numu} & \multicolumn{12}{c}{\numubar} \\
% & $\theta_{\pi}$\ (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
 & $\theta_{\pi}$ & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - \\
 & (Degrees)      & 5   & 10  & 15   & 20   & 25   & 30   & 35   & 40   & 45   & 50   & 60   & 70   & 5   & 10  & 15   & 20   & 25	& 30   & 35   & 40   & 45	& 50   & 60   & 70   \\
\hline
\multirow{12}{*}{\numu}
 &   0 - 5 &  1.000 &  0.018 & -0.058 & -0.023 & -0.007 & -0.005 & -0.004 & -0.002 & -0.002 & -0.003 &  0.003 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  5 - 10 &  0.018 &  1.000 &  0.056 & -0.065 & -0.026 & -0.012 & -0.006 & -0.004 & -0.003 &  0.003 & -0.003 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 10 - 15 & -0.058 &  0.056 &  1.000 &  0.090 & -0.063 & -0.027 & -0.014 & -0.007 & -0.005 & -0.002 &  0.003 &  0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 15 - 20 & -0.023 & -0.065 &  0.090 &  1.000 &  0.113 & -0.067 & -0.033 & -0.013 & -0.008 &  0.002 & -0.000 &  0.007 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 20 - 25 & -0.007 & -0.026 & -0.063 &  0.113 &  1.000 &  0.135 & -0.065 & -0.024 & -0.014 &  0.012 & -0.007 &  0.004 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 25 - 30 & -0.005 & -0.012 & -0.027 & -0.067 &  0.135 &  1.000 &  0.169 & -0.059 & -0.030 &  0.014 & -0.004 &  0.002 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 30 - 35 & -0.004 & -0.006 & -0.014 & -0.033 & -0.065 &  0.169 &  1.000 &  0.237 & -0.063 &  0.018 & -0.005 &  0.003 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 35 - 40 & -0.002 & -0.004 & -0.007 & -0.013 & -0.024 & -0.059 &  0.237 &  1.000 &  0.171 &  0.007 &  0.049 &  0.009 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 40 - 45 & -0.002 & -0.003 & -0.005 & -0.008 & -0.014 & -0.030 & -0.063 &  0.171 &  1.000 &  0.425 & -0.224 & -0.151 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 45 - 50 & -0.003 &  0.003 & -0.002 &  0.002 &  0.012 &  0.014 &  0.018 &  0.007 &  0.425 &  1.000 & -0.889 & -0.441 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 50 - 60 &  0.003 & -0.003 &  0.003 & -0.000 & -0.007 & -0.004 & -0.005 &  0.049 & -0.224 & -0.889 &  1.000 &  0.426 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 60 - 70 &  0.002 &  0.000 &  0.001 &  0.007 &  0.004 &  0.002 &  0.003 &  0.009 & -0.151 & -0.441 &  0.426 &  1.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
\hline
\multirow{12}{*}{\numubar}
 &   0 - 5 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  1.000 &  0.035 & -0.066 & -0.021 & -0.011 & -0.006 & -0.002 & -0.003 &  0.000 &  0.002 & -0.003 &  0.001 \\
 &  5 - 10 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.035 &  1.000 &  0.076 & -0.069 & -0.032 & -0.012 & -0.010 & -0.005 &  0.003 &  0.002 & -0.007 &  0.003 \\
 & 10 - 15 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.066 &  0.076 &  1.000 &  0.107 & -0.070 & -0.023 & -0.011 & -0.006 &  0.002 &  0.009 & -0.011 &  0.009 \\
 & 15 - 20 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.021 & -0.069 &  0.107 &  1.000 &  0.101 & -0.061 & -0.037 & -0.005 &  0.015 &  0.018 & -0.027 &  0.016 \\
 & 20 - 25 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.011 & -0.032 & -0.070 &  0.101 &  1.000 &  0.138 & -0.059 & -0.034 &  0.002 &  0.022 & -0.026 &  0.018 \\
 & 25 - 30 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.006 & -0.012 & -0.023 & -0.061 &  0.138 &  1.000 &  0.187 & -0.067 & -0.006 &  0.031 & -0.021 &  0.021 \\
 & 30 - 35 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.002 & -0.010 & -0.011 & -0.037 & -0.059 &  0.187 &  1.000 &  0.201 & -0.005 &  0.067 & -0.037 &  0.038 \\
 & 35 - 40 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.003 & -0.005 & -0.006 & -0.005 & -0.034 & -0.067 &  0.201 &  1.000 &  0.337 & -0.004 & -0.151 &  0.038 \\
 & 40 - 45 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.003 &  0.002 &  0.015 &  0.002 & -0.006 & -0.005 &  0.337 &  1.000 &  0.042 & -0.367 &  0.067 \\
 & 45 - 50 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.002 &  0.002 &  0.009 &  0.018 &  0.022 &  0.031 &  0.067 & -0.004 &  0.042 &  1.000 & -0.504 &  0.428 \\
 & 50 - 60 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.003 & -0.007 & -0.011 & -0.027 & -0.026 & -0.021 & -0.037 & -0.151 & -0.367 & -0.504 &  1.000 & -0.577 \\
 & 60 - 70 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.001 &  0.003 &  0.009 &  0.016 &  0.018 &  0.021 &  0.038 &  0.038 &  0.067 &  0.428 & -0.577 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccc|cccccccccccc}
 &  & \multicolumn{12}{c|}{\numu} & \multicolumn{12}{c}{\numubar} \\
% & $\theta_{\pi}$\ (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
 & $\theta_{\pi}$ & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - \\
 & (Degrees)      & 5   & 10  & 15   & 20   & 25   & 30   & 35   & 40   & 45   & 50   & 60   & 70   & 5   & 10  & 15   & 20   & 25	& 30   & 35   & 40   & 45	& 50   & 60   & 70   \\
\hline
\multirow{12}{*}{\numu}
 &   0 - 5 &  1.000 &  0.993 &  0.987 &  0.989 &  0.989 &  0.993 &  0.995 &  0.979 &  0.981 &  0.715 & -0.966 & -0.973 &  0.675 &  0.659 &  0.641 &  0.631 &  0.647 &  0.635 &  0.574 &  0.520 & -0.180 & -0.519 &  0.179 & -0.210 \\
 &  5 - 10 &  0.993 &  1.000 &  0.999 &  0.999 &  0.998 &  0.999 &  0.999 &  0.993 &  0.995 &  0.777 & -0.965 & -0.959 &  0.692 &  0.679 &  0.664 &  0.657 &  0.668 &  0.644 &  0.591 &  0.513 & -0.184 & -0.557 &  0.211 & -0.259 \\
 & 10 - 15 &  0.987 &  0.999 &  1.000 &  1.000 &  0.999 &  0.998 &  0.997 &  0.993 &  0.995 &  0.794 & -0.965 & -0.953 &  0.693 &  0.682 &  0.669 &  0.664 &  0.673 &  0.646 &  0.596 &  0.514 & -0.178 & -0.563 &  0.220 & -0.270 \\
 & 15 - 20 &  0.989 &  0.999 &  1.000 &  1.000 &  0.999 &  0.999 &  0.998 &  0.992 &  0.995 &  0.784 & -0.967 & -0.957 &  0.690 &  0.679 &  0.666 &  0.660 &  0.670 &  0.645 &  0.594 &  0.517 & -0.177 & -0.558 &  0.216 & -0.264 \\
 & 20 - 25 &  0.989 &  0.998 &  0.999 &  0.999 &  1.000 &  1.000 &  0.997 &  0.987 &  0.990 &  0.768 & -0.975 & -0.966 &  0.682 &  0.671 &  0.659 &  0.654 &  0.665 &  0.648 &  0.594 &  0.535 & -0.159 & -0.540 &  0.206 & -0.243 \\
 & 25 - 30 &  0.993 &  0.999 &  0.998 &  0.999 &  1.000 &  1.000 &  0.999 &  0.987 &  0.991 &  0.762 & -0.976 & -0.969 &  0.680 &  0.668 &  0.654 &  0.649 &  0.661 &  0.644 &  0.590 &  0.531 & -0.162 & -0.535 &  0.200 & -0.236 \\
 & 30 - 35 &  0.995 &  0.999 &  0.997 &  0.998 &  0.997 &  0.999 &  1.000 &  0.991 &  0.993 &  0.768 & -0.968 & -0.964 &  0.682 &  0.669 &  0.654 &  0.646 &  0.659 &  0.638 &  0.584 &  0.513 & -0.180 & -0.542 &  0.200 & -0.242 \\
 & 35 - 40 &  0.979 &  0.993 &  0.993 &  0.992 &  0.987 &  0.987 &  0.991 &  1.000 &  1.000 &  0.841 & -0.929 & -0.919 &  0.714 &  0.701 &  0.686 &  0.678 &  0.682 &  0.634 &  0.589 &  0.455 & -0.237 & -0.613 &  0.246 & -0.325 \\
 & 40 - 45 &  0.981 &  0.995 &  0.995 &  0.995 &  0.990 &  0.991 &  0.993 &  1.000 &  1.000 &  0.834 & -0.938 & -0.927 &  0.707 &  0.694 &  0.679 &  0.672 &  0.678 &  0.633 &  0.588 &  0.465 & -0.224 & -0.601 &  0.240 & -0.314 \\
 & 45 - 50 &  0.715 &  0.777 &  0.794 &  0.784 &  0.768 &  0.762 &  0.768 &  0.841 &  0.834 &  1.000 & -0.633 & -0.583 &  0.645 &  0.643 &  0.637 &  0.635 &  0.609 &  0.477 &  0.484 &  0.167 & -0.342 & -0.711 &  0.358 & -0.545 \\
 & 50 - 60 & -0.966 & -0.965 & -0.965 & -0.967 & -0.975 & -0.976 & -0.968 & -0.929 & -0.938 & -0.633 &  1.000 &  0.993 & -0.602 & -0.592 & -0.583 & -0.580 & -0.602 & -0.629 & -0.567 & -0.612 &  0.047 &  0.403 & -0.127 &  0.105 \\
 & 60 - 70 & -0.973 & -0.959 & -0.953 & -0.957 & -0.966 & -0.969 & -0.964 & -0.919 & -0.927 & -0.583 &  0.993 &  1.000 & -0.596 & -0.583 & -0.570 & -0.565 & -0.590 & -0.624 & -0.555 & -0.610 &  0.058 &  0.385 & -0.107 &  0.075 \\
\hline
\multirow{12}{*}{\numubar}
 &   0 - 5 &  0.675 &  0.692 &  0.693 &  0.690 &  0.682 &  0.680 &  0.682 &  0.714 &  0.707 &  0.645 & -0.602 & -0.596 &  1.000 &  0.998 &  0.992 &  0.987 &  0.984 &  0.943 &  0.897 &  0.673 & -0.249 & -0.872 &  0.336 & -0.443 \\
 &  5 - 10 &  0.659 &  0.679 &  0.682 &  0.679 &  0.671 &  0.668 &  0.669 &  0.701 &  0.694 &  0.643 & -0.592 & -0.583 &  0.998 &  1.000 &  0.998 &  0.995 &  0.991 &  0.952 &  0.915 &  0.692 & -0.214 & -0.865 &  0.323 & -0.430 \\
 & 10 - 15 &  0.641 &  0.664 &  0.669 &  0.666 &  0.659 &  0.654 &  0.654 &  0.686 &  0.679 &  0.637 & -0.583 & -0.570 &  0.992 &  0.998 &  1.000 &  0.999 &  0.996 &  0.960 &  0.932 &  0.714 & -0.169 & -0.850 &  0.305 & -0.411 \\
 & 15 - 20 &  0.631 &  0.657 &  0.664 &  0.660 &  0.654 &  0.649 &  0.646 &  0.678 &  0.672 &  0.635 & -0.580 & -0.565 &  0.987 &  0.995 &  0.999 &  1.000 &  0.995 &  0.963 &  0.934 &  0.727 & -0.158 & -0.847 &  0.316 & -0.415 \\
 & 20 - 25 &  0.647 &  0.668 &  0.673 &  0.670 &  0.665 &  0.661 &  0.659 &  0.682 &  0.678 &  0.609 & -0.602 & -0.590 &  0.984 &  0.991 &  0.996 &  0.995 &  1.000 &  0.976 &  0.958 &  0.761 & -0.087 & -0.800 &  0.233 & -0.334 \\
 & 25 - 30 &  0.635 &  0.644 &  0.646 &  0.645 &  0.648 &  0.644 &  0.638 &  0.634 &  0.633 &  0.477 & -0.629 & -0.624 &  0.943 &  0.952 &  0.960 &  0.963 &  0.976 &  1.000 &  0.967 &  0.876 &  0.011 & -0.701 &  0.184 & -0.218 \\
 & 30 - 35 &  0.574 &  0.591 &  0.596 &  0.594 &  0.594 &  0.590 &  0.584 &  0.589 &  0.588 &  0.484 & -0.567 & -0.555 &  0.897 &  0.915 &  0.932 &  0.934 &  0.958 &  0.967 &  1.000 &  0.855 &  0.193 & -0.607 & -0.003 & -0.083 \\
 & 35 - 40 &  0.520 &  0.513 &  0.514 &  0.517 &  0.535 &  0.531 &  0.513 &  0.455 &  0.465 &  0.167 & -0.612 & -0.610 &  0.673 &  0.692 &  0.714 &  0.727 &  0.761 &  0.876 &  0.855 &  1.000 &  0.359 & -0.312 & -0.064 &  0.147 \\
 & 40 - 45 & -0.180 & -0.184 & -0.178 & -0.177 & -0.159 & -0.162 & -0.180 & -0.237 & -0.224 & -0.342 &  0.047 &  0.058 & -0.249 & -0.214 & -0.169 & -0.158 & -0.087 &  0.011 &  0.193 &  0.359 &  1.000 &  0.629 & -0.828 &  0.845 \\
 & 45 - 50 & -0.519 & -0.557 & -0.563 & -0.558 & -0.540 & -0.535 & -0.542 & -0.613 & -0.601 & -0.711 &  0.403 &  0.385 & -0.872 & -0.865 & -0.850 & -0.847 & -0.800 & -0.701 & -0.607 & -0.312 &  0.629 &  1.000 & -0.694 &  0.814 \\
 & 50 - 60 &  0.179 &  0.211 &  0.220 &  0.216 &  0.206 &  0.200 &  0.200 &  0.246 &  0.240 &  0.358 & -0.127 & -0.107 &  0.336 &  0.323 &  0.305 &  0.316 &  0.233 &  0.184 & -0.003 & -0.064 & -0.828 & -0.694 &  1.000 & -0.939 \\
 & 60 - 70 & -0.210 & -0.259 & -0.270 & -0.264 & -0.243 & -0.236 & -0.242 & -0.325 & -0.314 & -0.545 &  0.105 &  0.075 & -0.443 & -0.430 & -0.411 & -0.415 & -0.334 & -0.218 & -0.083 &  0.147 &  0.845 &  0.814 & -0.939 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccc|cccccccccccc}
 &  & \multicolumn{12}{c|}{\numu} & \multicolumn{12}{c}{\numubar} \\
%& $\theta_{\pi}$\ (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
 & $\theta_{\pi}$ & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - & 0 - & 5 - & 10 - & 15 - & 20 - & 25 - & 30 - & 35 - & 40 - & 45 - & 50 - & 60 - \\
 & (Degrees)      & 5   & 10  & 15   & 20   & 25   & 30   & 35   & 40   & 45   & 50   & 60   & 70   & 5   & 10  & 15   & 20   & 25	& 30   & 35   & 40   & 45	& 50   & 60   & 70   \\
\hline
\multirow{12}{*}{\numu}
 &   0 - 5 &  1.000 &  0.937 &  0.450 &  0.381 &  0.178 &  0.250 &  0.695 &  0.577 & -0.162 & -0.378 & -0.172 & -0.058 &  0.797 &  0.879 &  0.821 &  0.819 &  0.336 &  0.293 &  0.352 &  0.438 &  0.342 &  0.212 & -0.136 &  0.222 \\
 &  5 - 10 &  0.937 &  1.000 &  0.379 &  0.336 &  0.193 &  0.284 &  0.768 &  0.615 & -0.237 & -0.475 & -0.177 & -0.055 &  0.807 &  0.895 &  0.894 &  0.885 &  0.302 &  0.256 &  0.262 &  0.318 &  0.246 &  0.178 & -0.300 &  0.272 \\
 & 10 - 15 &  0.450 &  0.379 &  1.000 &  0.926 &  0.734 &  0.571 &  0.189 &  0.028 & -0.046 & -0.088 & -0.260 & -0.319 &  0.289 &  0.360 &  0.367 &  0.359 &  0.693 &  0.588 &  0.463 &  0.511 &  0.313 &  0.428 &  0.118 &  0.455 \\
 & 15 - 20 &  0.381 &  0.336 &  0.926 &  1.000 &  0.832 &  0.636 &  0.190 & -0.004 & -0.081 & -0.133 & -0.353 & -0.427 &  0.248 &  0.303 &  0.338 &  0.357 &  0.734 &  0.595 &  0.480 &  0.443 &  0.362 &  0.438 & -0.031 &  0.566 \\
 & 20 - 25 &  0.178 &  0.193 &  0.734 &  0.832 &  1.000 &  0.876 &  0.319 &  0.160 &  0.177 &  0.061 & -0.148 & -0.253 &  0.155 &  0.083 &  0.229 &  0.246 &  0.519 &  0.508 &  0.427 &  0.274 &  0.329 &  0.387 & -0.240 &  0.437 \\
 & 25 - 30 &  0.250 &  0.284 &  0.571 &  0.636 &  0.876 &  1.000 &  0.616 &  0.541 &  0.484 &  0.299 &  0.137 &  0.054 &  0.299 &  0.187 &  0.356 &  0.291 &  0.267 &  0.440 &  0.391 &  0.245 &  0.257 &  0.378 & -0.215 &  0.205 \\
 & 30 - 35 &  0.695 &  0.768 &  0.189 &  0.190 &  0.319 &  0.616 &  1.000 &  0.949 &  0.296 & -0.037 &  0.195 &  0.212 &  0.712 &  0.682 &  0.754 &  0.704 & -0.025 &  0.123 &  0.175 &  0.178 &  0.154 &  0.127 & -0.296 & -0.017 \\
 & 35 - 40 &  0.577 &  0.615 &  0.028 & -0.004 &  0.160 &  0.541 &  0.949 &  1.000 &  0.514 &  0.198 &  0.403 &  0.393 &  0.651 &  0.579 &  0.609 &  0.531 & -0.234 &  0.011 &  0.121 &  0.122 &  0.103 &  0.071 & -0.166 & -0.234 \\
 & 40 - 45 & -0.162 & -0.237 & -0.046 & -0.081 &  0.177 &  0.484 &  0.296 &  0.514 &  1.000 &  0.911 &  0.730 &  0.574 &  0.047 & -0.121 & -0.108 & -0.242 & -0.347 &  0.033 &  0.144 &  0.062 &  0.081 &  0.127 &  0.187 & -0.401 \\
 & 45 - 50 & -0.378 & -0.475 & -0.088 & -0.133 &  0.061 &  0.299 & -0.037 &  0.198 &  0.911 &  1.000 &  0.749 &  0.651 & -0.131 & -0.315 & -0.267 & -0.415 & -0.238 &  0.154 &  0.213 &  0.106 &  0.084 &  0.244 &  0.277 & -0.290 \\
 & 50 - 60 & -0.172 & -0.177 & -0.260 & -0.353 & -0.148 &  0.137 &  0.195 &  0.403 &  0.730 &  0.749 &  1.000 &  0.903 &  0.111 &  0.008 &  0.038 & -0.027 & -0.274 &  0.099 &  0.106 &  0.162 &  0.072 &  0.232 &  0.121 & -0.254 \\
 & 60 - 70 & -0.058 & -0.055 & -0.319 & -0.427 & -0.253 &  0.054 &  0.212 &  0.393 &  0.574 &  0.651 &  0.903 &  1.000 &  0.183 &  0.069 &  0.176 &  0.063 & -0.220 &  0.181 &  0.183 &  0.193 &  0.070 &  0.291 &  0.008 & -0.159 \\
\hline
\multirow{12}{*}{\numubar}
 &   0 - 5 &  0.797 &  0.807 &  0.289 &  0.248 &  0.155 &  0.299 &  0.712 &  0.651 &  0.047 & -0.131 &  0.111 &  0.183 &  1.000 &  0.889 &  0.848 &  0.788 &  0.179 &  0.276 &  0.267 &  0.304 &  0.185 &  0.228 & -0.095 &  0.159 \\
 &  5 - 10 &  0.879 &  0.895 &  0.360 &  0.303 &  0.083 &  0.187 &  0.682 &  0.579 & -0.121 & -0.315 &  0.008 &  0.069 &  0.889 &  1.000 &  0.898 &  0.868 &  0.293 &  0.303 &  0.284 &  0.446 &  0.265 &  0.252 & -0.070 &  0.257 \\
 & 10 - 15 &  0.821 &  0.894 &  0.367 &  0.338 &  0.229 &  0.356 &  0.754 &  0.609 & -0.108 & -0.267 &  0.038 &  0.176 &  0.848 &  0.898 &  1.000 &  0.944 &  0.422 &  0.501 &  0.438 &  0.499 &  0.333 &  0.441 & -0.275 &  0.443 \\
 & 15 - 20 &  0.819 &  0.885 &  0.359 &  0.357 &  0.246 &  0.291 &  0.704 &  0.531 & -0.242 & -0.415 & -0.027 &  0.063 &  0.788 &  0.868 &  0.944 &  1.000 &  0.498 &  0.471 &  0.436 &  0.491 &  0.383 &  0.421 & -0.311 &  0.499 \\
 & 20 - 25 &  0.336 &  0.302 &  0.693 &  0.734 &  0.519 &  0.267 & -0.025 & -0.234 & -0.347 & -0.238 & -0.274 & -0.220 &  0.179 &  0.293 &  0.422 &  0.498 &  1.000 &  0.851 &  0.755 &  0.709 &  0.646 &  0.731 & -0.199 &  0.899 \\
 & 25 - 30 &  0.293 &  0.256 &  0.588 &  0.595 &  0.508 &  0.440 &  0.123 &  0.011 &  0.033 &  0.154 &  0.099 &  0.181 &  0.276 &  0.303 &  0.501 &  0.471 &  0.851 &  1.000 &  0.894 &  0.835 &  0.719 &  0.939 & -0.125 &  0.814 \\
 & 30 - 35 &  0.352 &  0.262 &  0.463 &  0.480 &  0.427 &  0.391 &  0.175 &  0.121 &  0.144 &  0.213 &  0.106 &  0.183 &  0.267 &  0.284 &  0.438 &  0.436 &  0.755 &  0.894 &  1.000 &  0.840 &  0.874 &  0.905 & -0.219 &  0.713 \\
 & 35 - 40 &  0.438 &  0.318 &  0.511 &  0.443 &  0.274 &  0.245 &  0.178 &  0.122 &  0.062 &  0.106 &  0.162 &  0.193 &  0.304 &  0.446 &  0.499 &  0.491 &  0.709 &  0.835 &  0.840 &  1.000 &  0.823 &  0.855 &  0.048 &  0.646 \\
 & 40 - 45 &  0.342 &  0.246 &  0.313 &  0.362 &  0.329 &  0.257 &  0.154 &  0.103 &  0.081 &  0.084 &  0.072 &  0.070 &  0.185 &  0.265 &  0.333 &  0.383 &  0.646 &  0.719 &  0.874 &  0.823 &  1.000 &  0.777 & -0.317 &  0.670 \\
 & 45 - 50 &  0.212 &  0.178 &  0.428 &  0.438 &  0.387 &  0.378 &  0.127 &  0.071 &  0.127 &  0.244 &  0.232 &  0.291 &  0.228 &  0.252 &  0.441 &  0.421 &  0.731 &  0.939 &  0.905 &  0.855 &  0.777 &  1.000 & -0.166 &  0.766 \\
 & 50 - 60 & -0.136 & -0.300 &  0.118 & -0.031 & -0.240 & -0.215 & -0.296 & -0.166 &  0.187 &  0.277 &  0.121 &  0.008 & -0.095 & -0.070 & -0.275 & -0.311 & -0.199 & -0.125 & -0.219 &  0.048 & -0.317 & -0.166 &  1.000 & -0.439 \\
 & 60 - 70 &  0.222 &  0.272 &  0.455 &  0.566 &  0.437 &  0.205 & -0.017 & -0.234 & -0.401 & -0.290 & -0.254 & -0.159 &  0.159 &  0.257 &  0.443 &  0.499 &  0.899 &  0.814 &  0.713 &  0.646 &  0.670 &  0.766 & -0.439 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
 &  & \multicolumn{10}{c|}{\numu} & \multicolumn{10}{c}{\numubar} \\
%& $Q^{2}$\ (GeV/c)$^{2}$ & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 \\
 & $Q^{2}$\ (GeV/c)$^{2}$ & 0 -   & 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - & 0 -	& 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - \\
 &                        & 0.025 & 0.05    & 0.075  & 0.1     & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8   & 0.025 & 0.05    & 0.075  & 0.1	 & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8   \\
\hline
\multirow{10}{*}{\numu}
 &    0 - 0.025 &  1.000 &  0.079 & -0.122 & -0.066 & -0.025 & -0.010 & -0.004 & -0.001 & -0.001 & -0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.025 - 0.05 &  0.079 &  1.000 &  0.348 & -0.052 & -0.089 & -0.042 & -0.016 & -0.004 & -0.001 & -0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 & 0.05 - 0.075 & -0.122 &  0.348 &  1.000 &  0.549 &  0.037 & -0.088 & -0.050 & -0.014 & -0.005 & -0.001 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &  0.075 - 0.1 & -0.066 & -0.052 &  0.549 &  1.000 &  0.597 & -0.041 & -0.104 & -0.037 & -0.009 & -0.002 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &   0.1 - 0.15 & -0.025 & -0.089 &  0.037 &  0.597 &  1.000 &  0.482 & -0.040 & -0.092 & -0.035 & -0.005 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &   0.15 - 0.2 & -0.010 & -0.042 & -0.088 & -0.041 &  0.482 &  1.000 &  0.517 & -0.105 & -0.101 & -0.029 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &    0.2 - 0.3 & -0.004 & -0.016 & -0.050 & -0.104 & -0.040 &  0.517 &  1.000 &  0.413 & -0.056 & -0.073 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &    0.3 - 0.4 & -0.001 & -0.004 & -0.014 & -0.037 & -0.092 & -0.105 &  0.413 &  1.000 &  0.480 & -0.066 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &    0.4 - 0.6 & -0.001 & -0.001 & -0.005 & -0.009 & -0.035 & -0.101 & -0.056 &  0.480 &  1.000 &  0.461 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
 &    0.6 - 0.8 & -0.000 & -0.001 & -0.001 & -0.002 & -0.005 & -0.029 & -0.073 & -0.066 &  0.461 &  1.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 \\
\hline
\multirow{10}{*}{\numubar}
 &    0 - 0.025 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  1.000 &  0.081 & -0.095 & -0.070 & -0.031 & -0.010 & -0.003 & -0.002 &  0.000 & -0.000 \\
 & 0.025 - 0.05 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.081 &  1.000 &  0.416 & -0.017 & -0.093 & -0.044 & -0.014 & -0.004 & -0.002 & -0.000 \\
 & 0.05 - 0.075 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.095 &  0.416 &  1.000 &  0.581 &  0.016 & -0.094 & -0.052 & -0.016 & -0.005 & -0.002 \\
 &  0.075 - 0.1 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.070 & -0.017 &  0.581 &  1.000 &  0.568 & -0.063 & -0.104 & -0.042 & -0.013 & -0.004 \\
 &   0.1 - 0.15 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.031 & -0.093 &  0.016 &  0.568 &  1.000 &  0.497 & -0.025 & -0.091 & -0.042 & -0.007 \\
 &   0.15 - 0.2 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.010 & -0.044 & -0.094 & -0.063 &  0.497 &  1.000 &  0.541 & -0.053 & -0.102 & -0.033 \\
 &    0.2 - 0.3 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.003 & -0.014 & -0.052 & -0.104 & -0.025 &  0.541 &  1.000 &  0.451 & -0.057 & -0.075 \\
 &    0.3 - 0.4 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.002 & -0.004 & -0.016 & -0.042 & -0.091 & -0.053 &  0.451 &  1.000 &  0.468 & -0.082 \\
 &    0.4 - 0.6 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.002 & -0.005 & -0.013 & -0.042 & -0.102 & -0.057 &  0.468 &  1.000 &  0.437 \\
 &    0.6 - 0.8 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 &  0.000 & -0.000 & -0.000 & -0.002 & -0.004 & -0.007 & -0.033 & -0.075 & -0.082 &  0.437 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
&  & \multicolumn{10}{c|}{\numu} & \multicolumn{10}{c}{\numubar} \\
%& $Q^{2}$\ (GeV/c)$^{2}$ & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 \\
 & $Q^{2}$\ (GeV/c)$^{2}$ & 0 -   & 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - &  0 -   & 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 -\\
 &                        & 0.025 & 0.05    & 0.075  & 0.1     & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8   &  0.025 & 0.05    & 0.075  & 0.1	  & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8  \\
\hline
\multirow{10}{*}{\numu}
 &    0 - 0.025 &  1.000 &  0.999 &  0.999 &  0.998 &  0.996 &  0.993 &  0.987 &  0.978 &  0.972 &  0.731 &  0.661 &  0.661 &  0.649 &  0.652 &  0.657 &  0.654 &  0.628 &  0.632 &  0.648 &  0.667 \\
 & 0.025 - 0.05 &  0.999 &  1.000 &  1.000 &  0.999 &  0.998 &  0.996 &  0.992 &  0.984 &  0.978 &  0.725 &  0.661 &  0.661 &  0.650 &  0.655 &  0.660 &  0.657 &  0.634 &  0.639 &  0.655 &  0.671 \\
 & 0.05 - 0.075 &  0.999 &  1.000 &  1.000 &  1.000 &  0.999 &  0.997 &  0.993 &  0.985 &  0.978 &  0.713 &  0.664 &  0.665 &  0.654 &  0.660 &  0.664 &  0.662 &  0.641 &  0.646 &  0.660 &  0.671 \\
 &  0.075 - 0.1 &  0.998 &  0.999 &  1.000 &  1.000 &  1.000 &  0.998 &  0.995 &  0.987 &  0.980 &  0.698 &  0.668 &  0.669 &  0.658 &  0.666 &  0.670 &  0.669 &  0.650 &  0.656 &  0.667 &  0.674 \\
 &   0.1 - 0.15 &  0.996 &  0.998 &  0.999 &  1.000 &  1.000 &  0.999 &  0.997 &  0.991 &  0.983 &  0.682 &  0.667 &  0.669 &  0.659 &  0.669 &  0.671 &  0.672 &  0.657 &  0.664 &  0.674 &  0.674 \\
 &   0.15 - 0.2 &  0.993 &  0.996 &  0.997 &  0.998 &  0.999 &  1.000 &  0.999 &  0.995 &  0.988 &  0.677 &  0.661 &  0.665 &  0.654 &  0.666 &  0.669 &  0.670 &  0.657 &  0.667 &  0.678 &  0.676 \\
 &    0.2 - 0.3 &  0.987 &  0.992 &  0.993 &  0.995 &  0.997 &  0.999 &  1.000 &  0.998 &  0.992 &  0.669 &  0.657 &  0.662 &  0.650 &  0.666 &  0.668 &  0.671 &  0.660 &  0.673 &  0.686 &  0.682 \\
 &    0.3 - 0.4 &  0.978 &  0.984 &  0.985 &  0.987 &  0.991 &  0.995 &  0.998 &  1.000 &  0.997 &  0.662 &  0.646 &  0.652 &  0.639 &  0.658 &  0.660 &  0.665 &  0.657 &  0.675 &  0.694 &  0.690 \\
 &    0.4 - 0.6 &  0.972 &  0.978 &  0.978 &  0.980 &  0.983 &  0.988 &  0.992 &  0.997 &  1.000 &  0.693 &  0.638 &  0.644 &  0.628 &  0.648 &  0.651 &  0.656 &  0.644 &  0.666 &  0.696 &  0.703 \\
 &    0.6 - 0.8 &  0.731 &  0.725 &  0.713 &  0.698 &  0.682 &  0.677 &  0.669 &  0.662 &  0.693 &  1.000 &  0.445 &  0.431 &  0.404 &  0.376 &  0.398 &  0.371 &  0.278 &  0.276 &  0.371 &  0.550 \\
\hline
\multirow{10}{*}{\numubar}
 &    0 - 0.025 &  0.661 &  0.661 &  0.664 &  0.668 &  0.667 &  0.661 &  0.657 &  0.646 &  0.638 &  0.445 &  1.000 &  0.999 &  0.998 &  0.992 &  0.994 &  0.988 &  0.963 &  0.943 &  0.927 &  0.907 \\
 & 0.025 - 0.05 &  0.661 &  0.661 &  0.665 &  0.669 &  0.669 &  0.665 &  0.662 &  0.652 &  0.644 &  0.431 &  0.999 &  1.000 &  0.999 &  0.996 &  0.998 &  0.993 &  0.972 &  0.955 &  0.940 &  0.915 \\
 & 0.05 - 0.075 &  0.649 &  0.650 &  0.654 &  0.658 &  0.659 &  0.654 &  0.650 &  0.639 &  0.628 &  0.404 &  0.998 &  0.999 &  1.000 &  0.996 &  0.996 &  0.992 &  0.974 &  0.953 &  0.928 &  0.895 \\
 &  0.075 - 0.1 &  0.652 &  0.655 &  0.660 &  0.666 &  0.669 &  0.666 &  0.666 &  0.658 &  0.648 &  0.376 &  0.992 &  0.996 &  0.996 &  1.000 &  0.999 &  0.999 &  0.989 &  0.976 &  0.955 &  0.911 \\
 &   0.1 - 0.15 &  0.657 &  0.660 &  0.664 &  0.670 &  0.671 &  0.669 &  0.668 &  0.660 &  0.651 &  0.398 &  0.994 &  0.998 &  0.996 &  0.999 &  1.000 &  0.999 &  0.984 &  0.972 &  0.956 &  0.920 \\
 &   0.15 - 0.2 &  0.654 &  0.657 &  0.662 &  0.669 &  0.672 &  0.670 &  0.671 &  0.665 &  0.656 &  0.371 &  0.988 &  0.993 &  0.992 &  0.999 &  0.999 &  1.000 &  0.991 &  0.982 &  0.964 &  0.918 \\
 &    0.2 - 0.3 &  0.628 &  0.634 &  0.641 &  0.650 &  0.657 &  0.657 &  0.660 &  0.657 &  0.644 &  0.278 &  0.963 &  0.972 &  0.974 &  0.989 &  0.984 &  0.991 &  1.000 &  0.995 &  0.962 &  0.884 \\
 &    0.3 - 0.4 &  0.632 &  0.639 &  0.646 &  0.656 &  0.664 &  0.667 &  0.673 &  0.675 &  0.666 &  0.276 &  0.943 &  0.955 &  0.953 &  0.976 &  0.972 &  0.982 &  0.995 &  1.000 &  0.981 &  0.904 \\
 &    0.4 - 0.6 &  0.648 &  0.655 &  0.660 &  0.667 &  0.674 &  0.678 &  0.686 &  0.694 &  0.696 &  0.371 &  0.927 &  0.940 &  0.928 &  0.955 &  0.956 &  0.964 &  0.962 &  0.981 &  1.000 &  0.964 \\
 &    0.6 - 0.8 &  0.667 &  0.671 &  0.671 &  0.674 &  0.674 &  0.676 &  0.682 &  0.690 &  0.703 &  0.550 &  0.907 &  0.915 &  0.895 &  0.911 &  0.920 &  0.918 &  0.884 &  0.904 &  0.964 &  1.000 \\
\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
 &  & \multicolumn{10}{c|}{\numu} & \multicolumn{10}{c}{\numubar} \\
%& $Q^{2}$\ (GeV/c)$^{2}$ & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 0.8 \\
 & $Q^{2}$\ (GeV/c)$^{2}$ & 0 -   & 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - & 0  -	& 0.025 - & 0.05 - & 0.075 - & 0.1 - & 0.15 - & 0.2 - & 0.3 - & 0.4 - & 0.6 - \\
 &                        & 0.025 & 0.05    & 0.075  & 0.1     & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8   & 0.025 & 0.05    & 0.075  & 0.1	 & 0.15  & 0.2    & 0.3   & 0.4   & 0.6   & 0.8  \\
\hline
\multirow{10}{*}{\numu}
 &    0 - 0.025 &  1.000 &  0.974 &  0.894 &  0.830 &  0.810 &  0.652 &  0.493 &  0.068 &  0.017 & -0.178 &  0.549 &  0.531 &  0.510 &  0.406 &  0.324 &  0.342 &  0.312 &  0.195 &  0.146 &  0.100 \\
 & 0.025 - 0.05 &  0.974 &  1.000 &  0.937 &  0.853 &  0.822 &  0.688 &  0.568 &  0.144 &  0.046 & -0.164 &  0.581 &  0.560 &  0.532 &  0.465 &  0.410 &  0.430 &  0.379 &  0.271 &  0.232 &  0.127 \\
 & 0.05 - 0.075 &  0.894 &  0.937 &  1.000 &  0.958 &  0.890 &  0.749 &  0.682 &  0.346 &  0.170 & -0.104 &  0.406 &  0.365 &  0.325 &  0.306 &  0.332 &  0.402 &  0.356 &  0.254 &  0.257 &  0.260 \\
 &  0.075 - 0.1 &  0.830 &  0.853 &  0.958 &  1.000 &  0.953 &  0.817 &  0.740 &  0.440 &  0.234 & -0.038 &  0.297 &  0.284 &  0.256 &  0.261 &  0.308 &  0.410 &  0.399 &  0.316 &  0.292 &  0.264 \\
 &   0.1 - 0.15 &  0.810 &  0.822 &  0.890 &  0.953 &  1.000 &  0.940 &  0.835 &  0.420 &  0.260 & -0.014 &  0.374 &  0.370 &  0.402 &  0.385 &  0.405 &  0.501 &  0.561 &  0.485 &  0.324 &  0.202 \\
 &   0.15 - 0.2 &  0.652 &  0.688 &  0.749 &  0.817 &  0.940 &  1.000 &  0.931 &  0.513 &  0.386 &  0.065 &  0.375 &  0.385 &  0.467 &  0.463 &  0.481 &  0.566 &  0.684 &  0.665 &  0.421 &  0.199 \\
 &    0.2 - 0.3 &  0.493 &  0.568 &  0.682 &  0.740 &  0.835 &  0.931 &  1.000 &  0.706 &  0.555 &  0.196 &  0.249 &  0.263 &  0.348 &  0.394 &  0.455 &  0.542 &  0.644 &  0.627 &  0.521 &  0.346 \\
 &    0.3 - 0.4 &  0.068 &  0.144 &  0.346 &  0.440 &  0.420 &  0.513 &  0.706 &  1.000 &  0.899 &  0.480 & -0.199 & -0.119 & -0.115 & -0.008 &  0.071 &  0.172 &  0.246 &  0.389 &  0.623 &  0.618 \\
 &    0.4 - 0.6 &  0.017 &  0.046 &  0.170 &  0.234 &  0.260 &  0.386 &  0.555 &  0.899 &  1.000 &  0.651 & -0.113 & -0.004 &  0.016 &  0.069 &  0.070 &  0.103 &  0.221 &  0.322 &  0.584 &  0.700 \\
 &    0.6 - 0.8 & -0.178 & -0.164 & -0.104 & -0.038 & -0.014 &  0.065 &  0.196 &  0.480 &  0.651 &  1.000 &  0.001 &  0.139 &  0.093 &  0.183 &  0.139 &  0.028 &  0.146 &  0.153 &  0.483 &  0.712 \\
\hline
\multirow{10}{*}{\numubar}
 &    0 - 0.025 &  0.549 &  0.581 &  0.406 &  0.297 &  0.374 &  0.375 &  0.249 & -0.199 & -0.113 &  0.001 &  1.000 &  0.968 &  0.933 &  0.911 &  0.845 &  0.746 &  0.681 &  0.408 &  0.192 &  0.026 \\
 & 0.025 - 0.05 &  0.531 &  0.560 &  0.365 &  0.284 &  0.370 &  0.385 &  0.263 & -0.119 & -0.004 &  0.139 &  0.968 &  1.000 &  0.961 &  0.947 &  0.847 &  0.735 &  0.693 &  0.450 &  0.290 &  0.101 \\
 & 0.05 - 0.075 &  0.510 &  0.532 &  0.325 &  0.256 &  0.402 &  0.467 &  0.348 & -0.115 &  0.016 &  0.093 &  0.933 &  0.961 &  1.000 &  0.960 &  0.853 &  0.761 &  0.757 &  0.533 &  0.297 &  0.050 \\
 &  0.075 - 0.1 &  0.406 &  0.465 &  0.306 &  0.261 &  0.385 &  0.463 &  0.394 & -0.008 &  0.069 &  0.183 &  0.911 &  0.947 &  0.960 &  1.000 &  0.950 &  0.858 &  0.831 &  0.572 &  0.360 &  0.100 \\
 &   0.1 - 0.15 &  0.324 &  0.410 &  0.332 &  0.308 &  0.405 &  0.481 &  0.455 &  0.071 &  0.070 &  0.139 &  0.845 &  0.847 &  0.853 &  0.950 &  1.000 &  0.957 &  0.889 &  0.560 &  0.332 &  0.118 \\
 &   0.15 - 0.2 &  0.342 &  0.430 &  0.402 &  0.410 &  0.501 &  0.566 &  0.542 &  0.172 &  0.103 &  0.028 &  0.746 &  0.735 &  0.761 &  0.858 &  0.957 &  1.000 &  0.927 &  0.605 &  0.346 &  0.101 \\
 &    0.2 - 0.3 &  0.312 &  0.379 &  0.356 &  0.399 &  0.561 &  0.684 &  0.644 &  0.246 &  0.221 &  0.146 &  0.681 &  0.693 &  0.757 &  0.831 &  0.889 &  0.927 &  1.000 &  0.745 &  0.403 &  0.129 \\
 &    0.3 - 0.4 &  0.195 &  0.271 &  0.254 &  0.316 &  0.485 &  0.665 &  0.627 &  0.389 &  0.322 &  0.153 &  0.408 &  0.450 &  0.533 &  0.572 &  0.560 &  0.605 &  0.745 &  1.000 &  0.735 &  0.156 \\
 &    0.4 - 0.6 &  0.146 &  0.232 &  0.257 &  0.292 &  0.324 &  0.421 &  0.521 &  0.623 &  0.584 &  0.483 &  0.192 &  0.290 &  0.297 &  0.360 &  0.332 &  0.346 &  0.403 &  0.735 &  1.000 &  0.646 \\
 &    0.6 - 0.8 &  0.100 &  0.127 &  0.260 &  0.264 &  0.202 &  0.199 &  0.346 &  0.618 &  0.700 &  0.712 &  0.026 &  0.101 &  0.050 &  0.100 &  0.118 &  0.101 &  0.129 &  0.156 &  0.646 &  1.000 \\
\end{tabular}
